A Non-Intrusive Method to Inferring Linear Port-Hamiltonian Realizations using Time-Domain Data

Port-Hamiltonian systems have gained a lot of attention in recent years due to their inherent valuable properties in modeling and control. In this paper, we are interested in constructing linear port-Hamiltonian systems from time-domain input-output data. We discuss a non-intrusive methodology that is comprised of two main ingredients -- (a) inferring frequency response data from time-domain data and (b) constructing an underlying port-Hamiltonian realization using the inferred frequency response data. We illustrate the proposed methodology by means of two numerical examples and also compare it with two other system identification methods to infer the frequency response from the input-output data.

==> Figures/Exm_RLCSer_TF.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=1000,
xminorticks=true,
ymode=log,
ymin=0.545836235241184,
ymax=9.9557788603714,
yminorticks=true,
xlabel = {Freq $(s)$},
ylabel = {$\|\bH\|$},
axis background/.style={fill=white},
legend style={font=\tiny,at={(0.64,1)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, line width = 2pt]
  table[row sep=crcr]{%
0.1	2.69363780348008\\
0.120679264063933	2.69005352709766\\
0.145634847750124	2.68486885627249\\
0.175751062485479	2.67739187390667\\
0.212095088792019	2.66665570554642\\
0.255954792269954	2.65133434765954\\
0.308884359647748	2.62965813371724\\
0.372759372031494	2.5993571108017\\
0.449843266896945	2.55768410642975\\
0.542867543932386	2.50159144467219\\
0.655128556859551	2.42813156598055\\
0.79060432109077	2.33508477517182\\
0.954095476349994	2.22167238163619\\
1.15139539932645	2.08906122541305\\
1.38949549437314	1.94036212721662\\
1.67683293681101	1.78005761158836\\
2.02358964772516	1.61311623513996\\
2.44205309454865	1.4441954061547\\
2.94705170255181	1.27722008425888\\
3.55648030622313	1.11541825475682\\
4.29193426012878	0.96179185193155\\
5.17947467923121	0.820077790059265\\
6.25055192527397	0.69648186276809\\
7.54312006335462	0.602570794082883\\
9.10298177991522	0.558112737399906\\
10.9854114198756	0.587377081422702\\
13.2571136559011	0.707834512363702\\
15.9985871960606	0.935884636692346\\
19.3069772888325	1.30300875478661\\
23.2995181051537	1.79359714378328\\
28.1176869797423	2.34219750010122\\
33.9322177189533	2.9359154600981\\
40.9491506238042	3.58050518006489\\
49.4171336132383	4.27566377244994\\
59.6362331659464	5.01075047861708\\
71.9685673001152	5.76430509192695\\
86.8511373751353	6.50621080938158\\
104.811313415469	7.20301919921221\\
126.48552168553	7.82526193506079\\
152.641796717523	8.35380841083699\\
184.206996932672	8.78251058812356\\
222.29964825262	9.11660200085359\\
268.269579527972	9.36856838516107\\
323.745754281764	9.55378007825309\\
390.693993705462	9.68730499510834\\
471.486636345739	9.78220176377181\\
568.98660290183	9.84895395519803\\
686.6488450043	9.89556608670176\\
828.642772854684	9.92794745106148\\
1000	9.95036195830808\\
};
%\addlegendentry{Original system}

\addplot [color=blue, line width = 2pt]
  table[row sep=crcr]{%
0.1	2.68105605973961\\
0.120679264063933	2.67775460942784\\
0.145634847750124	2.67297320175767\\
0.175751062485479	2.66606568824628\\
0.212095088792019	2.65612249552411\\
0.255954792269954	2.64188303788244\\
0.308884359647748	2.62163969548285\\
0.372759372031494	2.59315572323698\\
0.449843266896945	2.55364406726044\\
0.542867543932386	2.49988582250833\\
0.655128556859551	2.42858766490082\\
0.79060432109077	2.33704339227506\\
0.954095476349994	2.22402132571164\\
1.15139539932645	2.09055578068006\\
1.38949549437314	1.94015063903897\\
1.67683293681101	1.77808507259881\\
2.02358964772516	1.61008081807189\\
2.44205309454865	1.44108820824165\\
2.94705170255181	1.27483946909618\\
3.55648030622313	1.11419030735147\\
4.29193426012878	0.961799808524384\\
5.17947467923121	0.820899096048077\\
6.25055192527397	0.696679776358983\\
7.54312006335462	0.599682628959787\\
9.10298177991522	0.551580083426408\\
10.9854114198756	0.584571195023109\\
13.2571136559011	0.720789421894888\\
15.9985871960606	0.960249356774668\\
19.3069772888325	1.29683398491781\\
23.2995181051537	1.72760060752848\\
28.1176869797423	2.25051384134793\\
33.9322177189533	2.86096864838367\\
40.9491506238042	3.54953695484348\\
49.4171336132383	4.3002843780942\\
59.6362331659464	5.08950436575026\\
71.9685673001152	5.88587628707159\\
86.8511373751353	6.65341533010391\\
104.811313415469	7.35739317093486\\
126.48552168553	7.97124319649084\\
152.641796717523	8.48125527096188\\
184.206996932672	8.88703774791006\\
222.29964825262	9.19829313818335\\
268.269579527972	9.43012568110645\\
323.745754281764	9.59893112167584\\
390.693993705462	9.71978033816911\\
471.486636345739	9.80523540542937\\
568.98660290183	9.8651301888033\\
686.6488450043	9.90684801835148\\
828.642772854684	9.93577803163599\\
1000	9.9557788603714\\
};
%\addlegendentry{Loewner appproach}

\addplot [color=green!50!black, dashed, line width = 2pt]
  table[row sep=crcr]{%
0.1	2.65344553562175\\
0.120679264063933	2.65065473172994\\
0.145634847750124	2.64660698771677\\
0.175751062485479	2.64074705716257\\
0.212095088792019	2.63228628096917\\
0.255954792269954	2.62011724365105\\
0.308884359647748	2.6027108300148\\
0.372759372031494	2.57800707836215\\
0.449843266896945	2.54333031118144\\
0.542867543932386	2.49539024719314\\
0.655128556859551	2.43046936759764\\
0.79060432109077	2.3449179469519\\
0.954095476349994	2.23602698215921\\
1.15139539932645	2.10316402896872\\
1.38949549437314	1.94876181394495\\
1.67683293681101	1.77855856607485\\
2.02358964772516	1.60070223264444\\
2.44205309454865	1.42394478384702\\
2.94705170255181	1.25568368351488\\
3.55648030622313	1.10059384435809\\
4.29193426012878	0.960170659412062\\
5.17947467923121	0.833229402704982\\
6.25055192527397	0.717758491561048\\
7.54312006335462	0.615892589979409\\
9.10298177991522	0.545836235241184\\
10.9854114198756	0.556170505047118\\
13.2571136559011	0.697599094309313\\
15.9985871960606	0.967807940598506\\
19.3069772888325	1.33824936326847\\
23.2995181051537	1.78886867822131\\
28.1176869797423	2.31010576182097\\
33.9322177189533	2.89788768082037\\
40.9491506238042	3.54869706560366\\
49.4171336132383	4.25510950960347\\
59.6362331659464	5.00226522959943\\
71.9685673001152	5.76627003284491\\
86.8511373751353	6.51572751533047\\
104.811313415469	7.21681192706872\\
126.48552168553	7.84040521362957\\
152.641796717523	8.36818395180744\\
184.206996932672	8.79492514562591\\
222.29964825262	9.12663401158316\\
268.269579527972	9.37629781524484\\
323.745754281764	9.55953518408116\\
390.693993705462	9.69148688437926\\
471.486636345739	9.78518857864307\\
568.98660290183	9.85106157793781\\
686.6488450043	9.89704082085296\\
828.642772854684	9.92897331280289\\
1000	9.95107267932713\\
};
%\addlegendentry{MOESP approach}

\addplot [color=magenta, dashdotted, line width = 2pt]
  table[row sep=crcr]{%
0.1	2.65391275459409\\
0.120679264063933	2.65111546502937\\
0.145634847750124	2.64705840207385\\
0.175751062485479	2.64118516421526\\
0.212095088792019	2.63270555680442\\
0.255954792269954	2.62051022350794\\
0.308884359647748	2.60306780367086\\
0.372759372031494	2.57831616850518\\
0.449843266896945	2.54357846998458\\
0.542867543932386	2.49556601485408\\
0.655128556859551	2.4305683737626\\
0.79060432109077	2.34495152826273\\
0.954095476349994	2.23603207971499\\
1.15139539932645	2.10320840663297\\
1.38949549437314	1.94893449208008\\
1.67683293681101	1.77893574232237\\
2.02358964772516	1.60128745218324\\
2.44205309454865	1.42459684573936\\
2.94705170255181	1.25606289513072\\
3.55648030622313	1.10017963073907\\
4.29193426012878	0.958435937877266\\
5.17947467923121	0.83007866647272\\
6.25055192527397	0.71425419393111\\
7.54312006335462	0.614850596624269\\
9.10298177991522	0.550485042819376\\
10.9854114198756	0.564142107124753\\
13.2571136559011	0.699396657392707\\
15.9985871960606	0.959715818609828\\
19.3069772888325	1.3265960989101\\
23.2995181051537	1.78403970682861\\
28.1176869797423	2.31981996399666\\
33.9322177189533	2.92308133720452\\
40.9491506238042	3.58335019986278\\
49.4171336132383	4.28936214409115\\
59.6362331659464	5.02675585647104\\
71.9685673001152	5.77551712694551\\
86.8511373751353	6.50930170013017\\
104.811313415469	7.19831887477717\\
126.48552168553	7.81527128287745\\
152.641796717523	8.34151784444243\\
184.206996932672	8.77029320799697\\
222.29964825262	9.10584766581738\\
268.269579527972	9.35981543930604\\
323.745754281764	9.54702310527606\\
390.693993705462	9.68227488809698\\
471.486636345739	9.77854990318805\\
568.98660290183	9.84634822690754\\
686.6488450043	9.8937289054355\\
828.642772854684	9.92666276776344\\
1000	9.94946869953051\\
};
%\addlegendentry{CVA approach}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=\fheight,
at={(0.54\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=1000,
xminorticks=true,
ymode=log,
ymin=0.000581936588845706,
ymax=0.156553006851113,
yminorticks=true,
xlabel = {freq $(s)$},
ylabel = {$\|\bH - \widehat{\bH} \|$},
axis background/.style={fill=white},
legend style={font=\tiny,at={(0.53,0.97)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width = 2pt]
  table[row sep=crcr]{%
0.1	0.0129796936349158\\
0.120679264063933	0.012872101010553\\
0.145634847750124	0.012717105970143\\
0.175751062485479	0.0124949175639826\\
0.212095088792019	0.0121786539736513\\
0.255954792269954	0.0117330431280863\\
0.308884359647748	0.0111142599507458\\
0.372759372031494	0.0102726118932551\\
0.449843266896945	0.00916083633150491\\
0.542867543932386	0.00775159384593808\\
0.655128556859551	0.00606778042702984\\
0.79060432109077	0.00423216721592553\\
0.954095476349994	0.00258293736669765\\
1.15139539932645	0.00196171599377191\\
1.38949549437314	0.00258780965733855\\
1.67683293681101	0.00324477405703774\\
2.02358964772516	0.00343030245364542\\
2.44205309454865	0.00312512878771209\\
2.94705170255181	0.002459969969423\\
3.55648030622313	0.00156717085924614\\
4.29193426012878	0.000581936588845706\\
5.17947467923121	0.00108588269531245\\
6.25055192527397	0.00266290244836978\\
7.54312006335462	0.00449637127267571\\
9.10298177991522	0.0065583448179597\\
10.9854114198756	0.00946629523572429\\
13.2571136559011	0.0156520433168335\\
15.9985871960606	0.0294976602758195\\
19.3069772888325	0.0526278288456654\\
23.2995181051537	0.0758726708356064\\
28.1176869797423	0.0939776262420796\\
33.9322177189533	0.10932653155106\\
40.9491506238042	0.123240203496341\\
49.4171336132383	0.135751375123811\\
59.6362331659464	0.146183121889174\\
71.9685673001152	0.153474525600726\\
86.8511373751353	0.156553006851113\\
104.811313415469	0.154767520336846\\
126.48552168553	0.148203097025776\\
152.641796717523	0.137698227703527\\
184.206996932672	0.12456664737567\\
222.29964825262	0.110205948355818\\
268.269579527972	0.0957928429053285\\
323.745754281764	0.0821490284936674\\
390.693993705462	0.0697478861480512\\
471.486636345739	0.0587914061108834\\
568.98660290183	0.04930070003045\\
686.6488450043	0.0411917715943846\\
828.642772854684	0.034329029603181\\
1000	0.0285590132928125\\
};
%\addlegendentry{Loewner approach}

\addplot [color=green!50!black, dashed, line width = 2pt]
  table[row sep=crcr]{%
0.1	0.0414377403944004\\
0.120679264063933	0.0411985746106899\\
0.145634847750124	0.0408535116348967\\
0.175751062485479	0.0403577652477958\\
0.212095088792019	0.0396498815768896\\
0.255954792269954	0.0386479743869824\\
0.308884359647748	0.0372478326439953\\
0.372759372031494	0.0353265527946672\\
0.449843266896945	0.0327583460986625\\
0.542867543932386	0.0294531267921413\\
0.655128556859551	0.0254330344186628\\
0.79060432109077	0.0209684430077331\\
0.954095476349994	0.0167989404178917\\
1.15139539932645	0.0143050434287313\\
1.38949549437314	0.0146430820341024\\
1.67683293681101	0.0169912200504432\\
2.02358964772516	0.0195995054935252\\
2.44205309454865	0.0214105641010957\\
2.94705170255181	0.0221046747453111\\
3.55648030622313	0.021840687624157\\
4.29193426012878	0.0211097082516341\\
5.17947467923121	0.020652128499819\\
6.25055192527397	0.0212770688007911\\
7.54312006335462	0.0234543594128102\\
9.10298177991522	0.0270024465931093\\
10.9854114198756	0.0312930234158134\\
13.2571136559011	0.035734686500106\\
15.9985871960606	0.0399645690788497\\
19.3069772888325	0.0423879429374184\\
23.2995181051537	0.0411256680622902\\
28.1176869797423	0.039296808886781\\
33.9322177189533	0.0380365526502507\\
40.9491506238042	0.0367572513492074\\
49.4171336132383	0.0350283454397442\\
59.6362331659464	0.0326837110615542\\
71.9685673001152	0.0297279672188056\\
86.8511373751353	0.0262931741358427\\
104.811313415469	0.0226068497936756\\
126.48552168553	0.0189388139195125\\
152.641796717523	0.0155326452579195\\
184.206996932672	0.0125515213114208\\
222.29964825262	0.0100612240539273\\
268.269579527972	0.00804792188944843\\
323.745754281764	0.00645137717999356\\
390.693993705462	0.00519528512776032\\
471.486636345739	0.00420656550864486\\
568.98660290183	0.00342393677016726\\
686.6488450043	0.00279954684540874\\
828.642772854684	0.00229733117418102\\
1000	0.00189043267717516\\
};
%\addlegendentry{MOESP approach}

\addplot [color=magenta, dashdotted, line width = 2pt]
  table[row sep=crcr]{%
0.1	0.0409661719005235\\
0.120679264063933	0.0407315746215142\\
0.145634847750124	0.0403931132103416\\
0.175751062485479	0.0399068725447999\\
0.212095088792019	0.0392126065164776\\
0.255954792269954	0.0382300639411159\\
0.308884359647748	0.0368571669789408\\
0.372759372031494	0.0349736326796403\\
0.449843266896945	0.032456559156611\\
0.542867543932386	0.0292183210647101\\
0.655128556859551	0.0252813368314704\\
0.79060432109077	0.0209095745312662\\
0.954095476349994	0.0168174717204158\\
1.15139539932645	0.0143240679212615\\
1.38949549437314	0.0145460835100795\\
1.67683293681101	0.0167403521911198\\
2.02358964772516	0.0192228196598099\\
2.44205309454865	0.0209372201875983\\
2.94705170255181	0.0215297663191103\\
3.55648030622313	0.0210847006034412\\
4.29193426012878	0.0199569577595548\\
5.17947467923121	0.0186938084202177\\
6.25055192527397	0.0179733381521971\\
7.54312006335462	0.0184185430566273\\
9.10298177991522	0.0202654169340115\\
10.9854114198756	0.023240182979325\\
13.2571136559011	0.026758712156715\\
15.9985871960606	0.0298383706541365\\
19.3069772888325	0.0300239642415221\\
23.2995181051537	0.0261343013581711\\
28.1176869797423	0.0224448461499783\\
33.9322177189533	0.0202058150528548\\
40.9491506238042	0.0185919864276029\\
49.4171336132383	0.0171885672939138\\
59.6362331659464	0.0160481449957036\\
71.9685673001152	0.0152990522708239\\
86.8511373751353	0.0148842180382408\\
104.811313415469	0.0145618474032634\\
126.48552168553	0.0140780380198908\\
152.641796717523	0.0133022974461517\\
184.206996932672	0.0122433906175228\\
222.29964825262	0.0109941937085954\\
268.269579527972	0.00966929882634582\\
323.745754281764	0.00836573239254975\\
390.693993705462	0.0071488219514455\\
471.486636345739	0.00605371314981067\\
568.98660290183	0.00509303258835277\\
686.6488450043	0.0042650525749756\\
828.642772854684	0.00356011904411306\\
1000	0.00296499239092899\\
};
%\addlegendentry{CVA approach}

\end{axis}
\end{tikzpicture}%


==> Figures/Exm_RLCSer_time.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=20,
ymin=-5,
ymax=5,
xlabel = {Time (s)},
ylabel = {Output },
legend style={font=\tiny,at={(0.48,0.3)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, line width = 2pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.453905345928639\\
0.2	0.776934310040333\\
0.3	1.19326039417474\\
0.4	1.64555029645662\\
0.5	2.1152326668246\\
0.6	2.58297378860853\\
0.7	3.02874124255248\\
0.8	3.43675266301109\\
0.9	3.7944250361024\\
1	4.09169517130762\\
1.1	4.32155895866377\\
1.2	4.48016347656274\\
1.3	4.56662029296697\\
1.4	4.58289420135774\\
1.5	4.53361451470451\\
1.6	4.42575554304933\\
1.7	4.2682536898166\\
1.8	4.07157256147573\\
1.9	3.84721492498805\\
2	3.60720514007981\\
2.1	3.36356500155232\\
2.2	3.12780033357247\\
2.3	2.91041794591913\\
2.4	2.72049251246549\\
2.5	2.56529984777871\\
2.6	2.45003045883939\\
2.7	2.37759441004185\\
2.8	2.3485247702141\\
2.9	2.36098289064223\\
3	2.41086474780273\\
3.1	2.49200353659493\\
3.2	2.59645981758493\\
3.3	2.71488701528102\\
3.4	2.83695704570993\\
3.5	2.95182843365451\\
3.6	3.04863757235512\\
3.7	3.11699284863696\\
3.8	3.1474512381859\\
3.9	3.13195767577944\\
4	3.06422899669866\\
4.1	2.94006646819418\\
4.2	2.75758379521843\\
4.3	2.51734087864399\\
4.4	2.22237739133121\\
4.5	1.87814426644813\\
4.6	1.49233530253542\\
4.7	1.07462511675534\\
4.8	0.636323460611341\\
4.9	0.189959299921589\\
5	-0.251189082565561\\
5.1	-0.673599492233994\\
5.2	-1.06402678840863\\
5.3	-1.41001878025579\\
5.4	-1.7004065598006\\
5.5	-1.9257497333135\\
5.6	-2.07871874568472\\
5.7	-2.15439893644884\\
5.8	-2.15050402403382\\
5.9	-2.06749026530117\\
6	-1.90856643956602\\
6.1	-1.67959890504629\\
6.2	-1.38891510822423\\
6.3	-1.04701292866414\\
6.4	-0.666186954328584\\
6.5	-0.260086057779566\\
6.6	0.156780648374201\\
6.7	0.56957036546911\\
6.8	0.963645283768953\\
6.9	1.32510251940268\\
7	1.64127480881971\\
7.1	1.90118262190804\\
7.2	2.09592028502541\\
7.3	2.21896132294296\\
7.4	2.26637142986523\\
7.5	2.23692113684565\\
7.6	2.13209421052104\\
7.7	1.95599193828062\\
7.8	1.71513756387618\\
7.9	1.41818907168444\\
8	1.07557212097372\\
8.1	0.699048060472715\\
8.2	0.301234484095847\\
8.3	-0.104902379455219\\
8.4	-0.5065630897447\\
8.5	-0.891617628867322\\
8.6	-1.24907521952826\\
8.7	-1.56950267207467\\
8.8	-1.84537472126512\\
8.9	-2.07134258734208\\
9	-2.2444103166654\\
9.1	-2.36401219177328\\
9.2	-2.43198849978327\\
9.3	-2.45246105154237\\
9.4	-2.43161388776504\\
9.5	-2.37738843086469\\
9.6	-2.29910578946249\\
9.7	-2.20703185879028\\
9.8	-2.11190316700239\\
9.9	-2.0244330025373\\
10	-1.95481815771638\\
10.1	-1.91226660668947\\
10.2	-1.90456560222996\\
10.3	-1.93770805895773\\
10.4	-2.01559275483288\\
10.5	-2.13981092144488\\
10.6	-2.30952832495054\\
10.7	-2.52146810201184\\
10.8	-2.76999556203318\\
10.9	-3.04730206033287\\
11	-3.34368105072865\\
11.1	-3.64788570014132\\
11.2	-3.9475541412614\\
11.3	-4.22968568444276\\
11.4	-4.48114921718506\\
11.5	-4.68920367288098\\
11.6	-4.84200990424543\\
11.7	-4.92911357343376\\
11.8	-4.94187975991715\\
11.9	-4.87386184595548\\
12	-4.72108979453931\\
12.1	-4.48226608474561\\
12.2	-4.15886118961065\\
12.3	-3.75510442814872\\
12.4	-3.27787013927982\\
12.5	-2.73646324761811\\
12.6	-2.1423122554837\\
12.7	-1.50858134454176\\
12.8	-0.84971645908435\\
12.9	-0.180942844386689\\
13	0.482266575614766\\
13.1	1.12473145279703\\
13.2	1.73209204065109\\
13.3	2.29130462338502\\
13.4	2.79108527851972\\
13.5	3.22228495504613\\
13.6	3.57818157303415\\
13.7	3.85467813790146\\
13.8	4.05039958251476\\
13.9	4.16668505487251\\
14	4.20747649898055\\
14.1	4.17910846741837\\
14.2	4.09000799334376\\
14.3	3.95031688272475\\
14.4	3.77145182409014\\
14.5	3.56562013255474\\
14.6	3.34531065143817\\
14.7	3.12278026103291\\
14.8	2.90955655370138\\
14.9	2.71597652376533\\
15	2.5507796185865\\
15.1	2.42077126435969\\
15.2	2.33057010611446\\
15.3	2.28244880146436\\
15.4	2.27627441791256\\
15.5	2.30955045569702\\
15.6	2.37755841337223\\
15.7	2.47359279574638\\
15.8	2.58927969407049\\
15.9	2.71496569723268\\
16	2.84016105492391\\
16.1	2.954018822775\\
16.2	3.04583026293457\\
16.3	3.10551610974084\\
16.4	3.12409346564768\\
16.5	3.09409906127964\\
16.6	3.00995135680972\\
16.7	2.86823641022857\\
16.8	2.66790549378281\\
16.9	2.41037598090664\\
17	2.09953091094429\\
17.1	1.74161671268518\\
17.2	1.3450426674457\\
17.3	0.920089654284386\\
17.4	0.478539385528413\\
17.5	0.0332385634829643\\
17.6	-0.402384960023499\\
17.7	-0.814834966989615\\
17.8	-1.19106833000787\\
17.9	-1.51900446423366\\
18	-1.78800251101542\\
18.1	-1.98928721184015\\
18.2	-2.11630641289308\\
18.3	-2.16500580326655\\
18.4	-2.1340097281636\\
18.5	-2.02470060384392\\
18.6	-1.84119344722648\\
18.7	-1.5902061616442\\
18.8	-1.28083032718492\\
18.9	-0.924211166109972\\
19	-0.533148935107552\\
19.1	-0.121637094239697\\
19.2	0.295644905787852\\
19.3	0.703864590010522\\
19.4	1.08857454119565\\
19.5	1.43623476582775\\
19.6	1.73469914298922\\
19.7	1.97364718444911\\
19.8	2.14494450562083\\
19.9	2.2429182338597\\
20	2.26453695030052\\
};
%\addlegendentry{original system}

\addplot [color=blue, line width = 2pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.452375430537628\\
0.2	0.777615330176408\\
0.3	1.18927831702806\\
0.4	1.64288631581737\\
0.5	2.11349685270073\\
0.6	2.58033469800848\\
0.7	3.02523434892122\\
0.8	3.43262039744021\\
0.9	3.78966206483866\\
1	4.0864241456891\\
1.1	4.31597170060938\\
1.2	4.47440711685252\\
1.3	4.5608265355679\\
1.4	4.57718908734632\\
1.5	4.52809810466146\\
1.6	4.42049861379511\\
1.7	4.26329992289799\\
1.8	4.06693595825917\\
1.9	3.84287909228603\\
2	3.60312549476849\\
2.1	3.35967147923704\\
2.2	3.12400088549057\\
2.3	2.90660324018569\\
2.4	2.71654130028086\\
2.5	2.56108466824399\\
2.6	2.44542355991841\\
2.7	2.37247361748223\\
2.8	2.34277902396184\\
2.9	2.3545172416635\\
3	2.40360462490649\\
3.1	2.48389811255879\\
3.2	2.58748435140686\\
3.3	2.70504409262063\\
3.4	2.82627668167739\\
3.5	2.9403670485601\\
3.6	3.03647589687596\\
3.7	3.10423285646313\\
3.8	3.13421224177634\\
3.9	3.11837175308279\\
4	3.05043594178043\\
4.1	2.92620847592481\\
4.2	2.74380009904286\\
4.3	2.50376256056856\\
4.4	2.20912257465436\\
4.5	1.86531388484774\\
4.6	1.48000961459684\\
4.7	1.06286110386931\\
4.8	0.625153209648797\\
4.9	0.179389431671885\\
5	-0.261176920914284\\
5.1	-0.683047095582931\\
5.2	-1.07299689036077\\
5.3	-1.41859168433351\\
5.4	-1.70867604668959\\
5.5	-1.93381841472274\\
5.6	-2.08669305765388\\
5.7	-2.16238397936701\\
5.8	-2.15859846269219\\
5.9	-2.07578149975206\\
6	-1.91712624651209\\
6.1	-1.68847973038643\\
6.2	-1.3981471650064\\
6.3	-1.05660222210139\\
6.4	-0.676114318030535\\
6.5	-0.270307244442618\\
6.6	0.146333821248664\\
6.7	0.558987856988712\\
6.8	0.953035741427969\\
6.9	1.31458938222322\\
7	1.63099175580618\\
7.1	1.89126854657525\\
7.2	2.08651399635483\\
7.3	2.21019618471023\\
7.4	2.25837015339632\\
7.5	2.22979093676834\\
7.6	2.12592251919453\\
7.7	1.95084285285753\\
7.8	1.71104917123908\\
7.9	1.41517176194288\\
8	1.07360796118187\\
8.1	0.698091258284368\\
8.2	0.301212927882597\\
8.3	-0.10408456021602\\
8.4	-0.505022040550142\\
8.5	-0.889485496230279\\
8.6	-1.24649525197226\\
8.7	-1.56662388606183\\
8.8	-1.84234633951391\\
8.9	-2.06830846626027\\
9	-2.24150358031037\\
9.1	-2.36135028182707\\
9.2	-2.42966883480423\\
9.3	-2.45055746487208\\
9.4	-2.43017398287534\\
9.5	-2.37643195683898\\
9.6	-2.29862409915149\\
9.7	-2.20698846955977\\
9.8	-2.11223540059184\\
9.9	-2.0250546380975\\
10	-1.95562299227729\\
10.1	-1.91313278170675\\
10.2	-1.9053605248831\\
10.3	-1.93829372371292\\
10.4	-2.01583125535708\\
10.5	-2.13956993587137\\
10.6	-2.3086863590299\\
10.7	-2.51991928476632\\
10.8	-2.76765380676198\\
10.9	-3.04410442945847\\
11	-3.33959019500369\\
11.1	-3.6428912798719\\
11.2	-3.94167317796147\\
11.3	-4.22296183408956\\
11.4	-4.47365099929004\\
11.5	-4.68102173120732\\
11.6	-4.83325341353413\\
11.7	-4.91990594040684\\
11.8	-4.93235379476068\\
11.9	-4.8641546013332\\
12	-4.71133728212139\\
12.1	-4.47259808374371\\
12.2	-4.14939635771377\\
12.3	-3.7459459127215\\
12.4	-3.26910186622065\\
12.5	-2.72814703769921\\
12.6	-2.13448588441409\\
12.7	-1.50125762475116\\
12.8	-0.84288337985316\\
12.9	-0.174564764098488\\
13	0.4882467339288\\
13.1	1.1303890921165\\
13.2	1.7375169934105\\
13.3	2.29659662631867\\
13.4	2.79634900321\\
13.5	3.22762479679477\\
13.6	3.58369641088148\\
13.7	3.86045628030433\\
13.8	4.05651410628141\\
13.9	4.17318972971861\\
14	4.21440246711148\\
14.1	4.18646181777492\\
14.2	4.09776833475001\\
14.3	3.95843698056002\\
14.4	3.77985832284532\\
14.5	3.57421534341233\\
14.6	3.35397534155457\\
14.7	3.13137734119563\\
14.8	2.91793552507504\\
14.9	2.72397851396571\\
15	2.5582428135461\\
15.1	2.42753652632125\\
15.2	2.3364865602587\\
15.3	2.28737917445605\\
15.4	2.28009992101337\\
15.5	2.31217502267036\\
15.6	2.37891212850351\\
15.7	2.47363437892206\\
15.8	2.58799794675113\\
15.9	2.71237985385032\\
16	2.8363200271195\\
16.1	2.94899936726207\\
16.2	3.03973414591177\\
16.3	3.09846638000153\\
16.4	3.11622998329703\\
16.5	3.08557345788607\\
16.6	3.0009216247448\\
16.7	2.85886133301848\\
16.8	2.65833913495184\\
16.9	2.40076244581869\\
17	2.08999958466722\\
17.1	1.73227815737705\\
17.2	1.33598533597627\\
17.3	0.911377543829926\\
17.4	0.470210717033682\\
17.5	0.0253055316808716\\
17.6	-0.409935364260391\\
17.7	-0.822039103107213\\
17.8	-1.19798310538495\\
17.9	-1.52570370314804\\
18	-1.79457264814262\\
18.1	-1.99582249027352\\
18.2	-2.12290378623542\\
18.3	-2.17175975288334\\
18.4	-2.14100720974688\\
18.5	-2.0320163318964\\
18.6	-1.84888571216234\\
18.7	-1.59831335247558\\
18.8	-1.28936830409213\\
18.9	-0.933171592727927\\
19	-0.542498641480675\\
19.1	-0.131318499658664\\
19.2	0.285712323781342\\
19.3	0.693781836561672\\
19.4	1.07845975129805\\
19.5	1.42621909032418\\
19.6	1.72492203707179\\
19.7	1.96425128682781\\
19.8	2.13607031351973\\
19.9	2.234698787788\\
20	2.25709274277392\\
};
%\addlegendentry{Loewner approach}

\addplot [color=green!50!black, dashed, line width = 2pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.453910437854079\\
0.2	0.774297853381551\\
0.3	1.18988092897795\\
0.4	1.64568685940482\\
0.5	2.11470013928974\\
0.6	2.57775506041843\\
0.7	3.01834012169228\\
0.8	3.42189873256245\\
0.9	3.77610898109032\\
1	4.07122455441171\\
1.1	4.3003068433218\\
1.2	4.45933863250567\\
1.3	4.54722833070978\\
1.4	4.56571109376703\\
1.5	4.51915240920529\\
1.6	4.4142617210803\\
1.7	4.25972678219761\\
1.8	4.06578255590372\\
1.9	3.84373117180727\\
2	3.60543146289177\\
2.1	3.36277787640921\\
2.2	3.12718900818347\\
2.3	2.90912564486681\\
2.4	2.71765702892013\\
2.5	2.56009213571589\\
2.6	2.44169015000145\\
2.7	2.3654611555472\\
2.8	2.33206443526491\\
2.9	2.33980786505345\\
3	2.38474783045898\\
3.1	2.46088506373161\\
3.2	2.56044795179422\\
3.3	2.67425135731273\\
3.4	2.79211596615555\\
3.5	2.90333074651195\\
3.6	2.99713937520646\\
3.7	3.0632305247551\\
3.8	3.09221174921569\\
3.9	3.07604736439016\\
4	3.0084421624438\\
4.1	2.88515497505121\\
4.2	2.70422891612596\\
4.3	2.46612848269521\\
4.4	2.17377743696572\\
4.5	1.83249538461656\\
4.6	1.44983504443426\\
4.7	1.03532620958962\\
4.8	0.600136171078591\\
4.9	0.156659758366441\\
5	-0.281944984336418\\
5.1	-0.702257240158915\\
5.2	-1.09111023160906\\
5.3	-1.4361039374373\\
5.4	-1.72609334732447\\
5.5	-1.95163279710323\\
5.6	-2.10535861287465\\
5.7	-2.18229468741573\\
5.8	-2.18006862183539\\
5.9	-2.0990295701658\\
6	-1.94226278534519\\
6.1	-1.7154999285169\\
6.2	-1.42692830827946\\
6.3	-1.08690619933566\\
6.4	-0.70759509258505\\
6.5	-0.302523003885816\\
6.6	0.113904313729979\\
6.7	0.526925357703475\\
6.8	0.921957862086212\\
6.9	1.28512607514721\\
7	1.60375993485688\\
7.1	1.86684686860199\\
7.2	2.06541882531237\\
7.3	2.19285971693289\\
7.4	2.24512159958281\\
7.5	2.22084153729041\\
7.6	2.12135501911436\\
7.7	1.9506058874888\\
7.8	1.71495681919441\\
7.9	1.42290831809061\\
8	1.08473777492996\\
8.1	0.712073281362425\\
8.2	0.317419428324985\\
8.3	-0.0863458273985705\\
8.4	-0.486483053855915\\
8.5	-0.870891532081013\\
8.6	-1.22857781315385\\
8.7	-1.55007404131264\\
8.8	-1.82778950700817\\
8.9	-2.05628161851167\\
9	-2.23243575412699\\
9.1	-2.35554714809571\\
9.2	-2.42730192417667\\
9.3	-2.45165846316015\\
9.4	-2.43463431136633\\
9.5	-2.384007645698\\
9.6	-2.3089457547977\\
9.7	-2.21957593761313\\
9.8	-2.12651654259078\\
9.9	-2.04038747995724\\
10	-1.97132037174037\\
10.1	-1.92848852600542\\
10.2	-1.9196761322761\\
10.3	-1.95090450573642\\
10.4	-2.02613092117584\\
10.5	-2.14703266502229\\
10.6	-2.3128855114959\\
10.7	-2.52054203358759\\
10.8	-2.7645111428255\\
10.9	-3.03713617412996\\
11	-3.32886485644632\\
11.1	-3.62860079523838\\
11.2	-3.92412278791582\\
11.3	-4.2025555301626\\
11.4	-4.45087316066128\\
11.5	-4.6564157186185\\
11.6	-4.8073980081573\\
11.7	-4.89339059983669\\
11.8	-4.90575374352681\\
11.9	-4.83800677764983\\
12	-4.68611812585891\\
12.1	-4.44870407430717\\
12.2	-4.12712809771987\\
12.3	-3.72549640860393\\
12.4	-3.25054948596895\\
12.5	-2.7114534356993\\
12.6	-2.11949898142942\\
12.7	-1.48771952555309\\
12.8	-0.83044291010917\\
12.9	-0.162794119909473\\
13	0.499831898444548\\
13.1	1.14230695482234\\
13.2	1.75029515576785\\
13.3	2.31074700207014\\
13.4	2.81234303112548\\
13.5	3.24586999485595\\
13.6	3.60451523884721\\
13.7	3.8840681883285\\
13.8	4.08302152268186\\
13.9	4.20256858605545\\
14	4.24649767958706\\
14.1	4.22098794773286\\
14.2	4.13431544554124\\
14.3	3.99648150143754\\
14.4	3.8187785310783\\
14.5	3.61331089142343\\
14.6	3.39249009393347\\
14.7	3.16852465338856\\
14.8	2.95292499670967\\
14.9	2.75604318909452\\
15	2.58666578001736\\
15.1	2.45167588783593\\
15.2	2.35579781661467\\
15.3	2.30143414558013\\
15.4	2.28860148467226\\
15.5	2.31496709891611\\
15.6	2.37598452947562\\
15.7	2.46512234323927\\
15.8	2.57417638541857\\
15.9	2.69365254114552\\
16	2.81320416710882\\
16.1	2.92210614661867\\
16.2	3.00974603942016\\
16.3	3.06611210037816\\
16.4	3.08225805677445\\
16.5	3.05072545786227\\
16.6	2.96590610569624\\
16.7	2.82432947545743\\
16.8	2.62486304076181\\
16.9	2.36881691470393\\
17	2.05994806106137\\
17.1	1.70436336863289\\
17.2	1.31032495374221\\
17.3	0.88796499875966\\
17.4	0.448921090427733\\
17.5	0.00590624456946083\\
17.6	-0.427769535614606\\
17.7	-0.838707328643107\\
17.8	-1.21393690924011\\
17.9	-1.54142338222845\\
18	-1.81054268321843\\
18.1	-2.01250696996745\\
18.2	-2.14072286164154\\
18.3	-2.19106809700637\\
18.4	-2.16207537324995\\
18.5	-2.05501576811337\\
18.6	-1.87387809472444\\
18.7	-1.62524463422126\\
18.8	-1.31806777317205\\
18.9	-0.963355978706631\\
19	-0.573781118908845\\
19.1	-0.163222237271048\\
19.2	0.253736605410764\\
19.3	0.662334999974657\\
19.4	1.04817090668421\\
19.5	1.39772072903961\\
19.6	1.6988246384152\\
19.7	1.94111842700366\\
19.8	2.1163952891527\\
19.9	2.21888370919215\\
20	2.24543095667019\\
};
%\addlegendentry{MOESP approach}

\addplot [color=magenta, dashdotted, line width = 2pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.453433082759808\\
0.2	0.775493319906956\\
0.3	1.1907211383836\\
0.4	1.64527714202997\\
0.5	2.11382908975689\\
0.6	2.57706435850362\\
0.7	3.01805947601956\\
0.8	3.42203128954351\\
0.9	3.77657920795039\\
1	4.07194287849991\\
1.1	4.30119020524151\\
1.2	4.46031492713711\\
1.3	4.54823643085601\\
1.4	4.56670012156594\\
1.5	4.52008109075744\\
1.6	4.41509789145011\\
1.7	4.26044696574432\\
1.8	4.06637154894419\\
1.9	3.84418157571419\\
2	3.6057431334951\\
2.1	3.36295726951457\\
2.2	3.12724841283635\\
2.3	2.90908230648707\\
2.4	2.71753217375176\\
2.5	2.55990991607352\\
2.6	2.44147653637329\\
2.7	2.36524280658381\\
2.8	2.33186757993616\\
2.9	2.33965723273856\\
3	2.38466566445428\\
3.1	2.46089025168254\\
3.2	2.5605553030074\\
3.3	2.67447105196309\\
3.4	2.79245319530001\\
3.5	2.9037855548285\\
3.6	2.99770671079577\\
3.7	3.06390049249437\\
3.8	3.09297005636949\\
3.9	3.076875939785\\
4	3.009319923809\\
4.1	2.8860587133938\\
4.2	2.70513426148017\\
4.3	2.46701091245318\\
4.4	2.1746132863865\\
4.5	1.83326281909432\\
4.6	1.45051495468722\\
4.7	1.03590299404906\\
4.8	0.60059837429177\\
4.9	0.157000539996857\\
5	-0.281727568549034\\
5.1	-0.702160156598183\\
5.2	-1.09112558930216\\
5.3	-1.43621930597411\\
5.4	-1.72629225936869\\
5.5	-1.95189541531502\\
5.6	-2.10566253449629\\
5.7	-2.1826158542698\\
5.8	-2.18038229927021\\
5.9	-2.09931135572138\\
6	-1.94248960671597\\
6.1	-1.71565099080321\\
6.2	-1.42698595252969\\
6.3	-1.08685663790811\\
6.4	-0.7074289917593\\
6.5	-0.302235890235096\\
6.6	0.114311839675182\\
6.7	0.527447609293808\\
6.8	0.922584256658185\\
6.9	1.28584151909808\\
7	1.6045453886222\\
7.1	1.86768006929558\\
7.2	2.0662751385012\\
7.3	2.19371308386696\\
7.4	2.24594554238904\\
7.5	2.22161018232082\\
7.6	2.1220440979055\\
7.7	1.95119367567053\\
7.8	1.71542497614648\\
7.9	1.42324259408777\\
8	1.08492855778172\\
8.1	0.712115960935072\\
8.2	0.317314564573916\\
8.3	-0.0865925394458059\\
8.4	-0.486861020651851\\
8.5	-0.871385690120703\\
8.6	-1.22916923239087\\
8.7	-1.55074067932552\\
8.8	-1.82850708382851\\
8.9	-2.05702457723992\\
9	-2.23317826906591\\
9.1	-2.35626414026196\\
9.2	-2.4279700437804\\
9.3	-2.45225699998296\\
9.4	-2.43514599686444\\
9.5	-2.3844193149954\\
9.6	-2.30924884234008\\
9.7	-2.21976678690308\\
9.8	-2.12659651785409\\
9.9	-2.04036287550151\\
10	-1.97120212284639\\
10.1	-1.92829173311513\\
10.2	-1.91941941769388\\
10.3	-1.95060922874509\\
10.4	-2.02582028311821\\
10.5	-2.14673074028883\\
10.6	-2.31261624331389\\
10.7	-2.52032823490875\\
10.8	-2.7643735424021\\
10.9	-3.03709254606225\\
11	-3.32892926814859\\
11.1	-3.62878300403965\\
11.2	-3.92442781057481\\
11.3	-4.20298340266868\\
11.4	-4.45141889809263\\
11.5	-4.65706947683637\\
11.6	-4.80814544105095\\
11.7	-4.89421339801903\\
11.8	-4.90663033312666\\
11.9	-4.83891315144466\\
12	-4.68702877369365\\
12.1	-4.44959297576684\\
12.2	-4.1279697375195\\
12.3	-3.72626677423269\\
12.4	-3.25122700781219\\
12.5	-2.71201983213526\\
12.6	-2.11993997516549\\
12.7	-1.48802540258212\\
12.8	-0.830608898921966\\
12.9	-0.162820575749686\\
13	0.499939511739462\\
13.1	1.14253828479469\\
13.2	1.75063537449382\\
13.3	2.31117739616972\\
13.4	2.81284174526007\\
13.5	3.24641289923357\\
13.6	3.60507688631516\\
13.7	3.88462282306444\\
13.8	4.08354410043736\\
13.9	4.20303576544434\\
14	4.24688874506138\\
14.1	4.22128562760752\\
14.2	4.13450659260549\\
14.3	3.99655760916078\\
14.4	3.81873606496191\\
14.5	3.61315142240763\\
14.6	3.39222022864713\\
14.7	3.16815576411494\\
14.8	2.95247276190962\\
14.9	2.75552696286668\\
15	2.58610781567681\\
15.1	2.4511004465923\\
15.2	2.3552301968937\\
15.3	2.30089967167987\\
15.4	2.28812449504828\\
15.5	2.31456997438917\\
15.6	2.37568680004678\\
15.7	2.46493990904863\\
15.8	2.5741208828187\\
15.9	2.69373087906208\\
16	2.81341825205987\\
16.1	2.92245280723231\\
16.2	3.01021715332778\\
16.3	3.06669491828431\\
16.4	3.08293571063867\\
16.5	3.05147763278358\\
16.6	2.96670984856255\\
16.7	2.82516010797009\\
16.8	2.62569514028546\\
16.9	2.36962532369203\\
17	2.06070888467358\\
17.1	1.705054920639\\
17.2	1.31092861287822\\
17.3	0.888465941282162\\
17.4	0.449308869561297\\
17.5	0.00617519365920471\\
17.6	-0.427620092388767\\
17.7	-0.838673066445839\\
17.8	-1.21400869408256\\
17.9	-1.54158765617587\\
18	-1.81078202794622\\
18.1	-2.01280082617731\\
18.2	-2.14104837561625\\
18.3	-2.19140106049238\\
18.4	-2.16239121911664\\
18.5	-2.05529058199374\\
18.6	-1.87408960218599\\
18.7	-1.62537312397241\\
18.8	-1.31809691934176\\
18.9	-0.963273529241988\\
19	-0.573579422457299\\
19.1	-0.162898587338839\\
19.2	0.254179822959594\\
19.3	0.662890362185726\\
19.4	1.04882620957805\\
19.5	1.39845943450852\\
19.6	1.69962649438228\\
19.7	1.94196023636985\\
19.8	2.11725179712694\\
19.9	2.2197285738785\\
20	2.24623776446297\\
};
%\addlegendentry{CVA approach}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=\fheight,
at={(0.54\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=20,
ymode=log,
ymin=1e-06,
ymax=0.1,
yminorticks=true,
xlabel = {Time (s)},
ylabel = {$\|y - \hat{y} \|$},
legend style={font=\tiny,at={(0.9,0.25)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width = 2pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.00152991539101088\\
0.2	0.000681020136075627\\
0.3	0.00398207714668253\\
0.4	0.00266398063924989\\
0.5	0.00173581412386303\\
0.6	0.00263909060004641\\
0.7	0.00350689363125634\\
0.8	0.00413226557087931\\
0.9	0.00476297126373337\\
1	0.00527102561851223\\
1.1	0.00558725805438876\\
1.2	0.00575635971022503\\
1.3	0.00579375739906673\\
1.4	0.00570511401141882\\
1.5	0.00551641004305381\\
1.6	0.00525692925422216\\
1.7	0.00495376691860194\\
1.8	0.00463660321656523\\
1.9	0.00433583270201732\\
2	0.00407964531131855\\
2.1	0.00389352231528095\\
2.2	0.00379944808190125\\
2.3	0.00381470573343767\\
2.4	0.00395121218463723\\
2.5	0.00421517953471984\\
2.6	0.00460689892097621\\
2.7	0.00512079255961373\\
2.8	0.00574574625226454\\
2.9	0.00646564897872981\\
3	0.0072601228962399\\
3.1	0.00810542403614001\\
3.2	0.00897546617806322\\
3.3	0.00984292266039155\\
3.4	0.0106803640325333\\
3.5	0.0114613850944121\\
3.6	0.0121616754791614\\
3.7	0.0127599921738311\\
3.8	0.0132389964095543\\
3.9	0.0135859226966462\\
4	0.0137930549182301\\
4.1	0.0138579922693731\\
4.2	0.0137836961755706\\
4.3	0.0135783180754334\\
4.4	0.0132548166768554\\
4.5	0.012830381600391\\
4.6	0.0123256879385765\\
4.7	0.0117640128860261\\
4.8	0.011170250962544\\
4.9	0.010569868249704\\
5	0.00998783834872269\\
5.1	0.00944760334893735\\
5.2	0.00897010195213133\\
5.3	0.00857290407772671\\
5.4	0.00826948688898455\\
5.5	0.00806868140924522\\
5.6	0.00797431196916643\\
5.7	0.00798504291816826\\
5.8	0.00809443865836323\\
5.9	0.00829123445088564\\
6	0.00855980694607572\\
6.1	0.0088808253401409\\
6.2	0.00923205678216377\\
6.3	0.00958929343725279\\
6.4	0.00992736370195113\\
6.5	0.0102211866630517\\
6.6	0.0104468271255375\\
6.7	0.0105825084803971\\
6.8	0.0106095423409841\\
6.9	0.0105131371794525\\
7	0.0102830530135263\\
7.1	0.00991407533279509\\
7.2	0.00940628867057924\\
7.3	0.00876513823273184\\
7.4	0.00800127646891591\\
7.5	0.00713020007730947\\
7.6	0.00617169132650774\\
7.7	0.00514908542308645\\
7.8	0.00408839263709515\\
7.9	0.00301730974155845\\
8	0.00196415979184716\\
8.1	0.000956802188347039\\
8.2	2.15562132492297e-05\\
8.3	0.00081781923919895\\
8.4	0.00154104919455822\\
8.5	0.00213213263704337\\
8.6	0.00257996755600343\\
8.7	0.00287878601283831\\
8.8	0.00302838175120868\\
8.9	0.00303412108181256\\
9	0.00290673635503724\\
9.1	0.00266190994620974\\
9.2	0.00231966497904068\\
9.3	0.00190358667028212\\
9.4	0.00143990488969203\\
9.5	0.000956474025708864\\
9.6	0.00048169031100409\\
9.7	4.33892305107264e-05\\
9.8	0.000332233589452002\\
9.9	0.000621635560194456\\
10	0.000804834560912182\\
10.1	0.000866175017285586\\
10.2	0.000794922653136521\\
10.3	0.000585664755185178\\
10.4	0.000238500524194052\\
10.5	0.000240985573514152\\
10.6	0.000841965920639343\\
10.7	0.00154881724551892\\
10.8	0.00234175527120106\\
10.9	0.00319763087440172\\
11	0.00409085572496037\\
11.1	0.0049944202694201\\
11.2	0.00588096329993526\\
11.3	0.00672385035319412\\
11.4	0.00749821789501937\\
11.5	0.00818194167366126\\
11.6	0.0087564907113018\\
11.7	0.00920763302691885\\
11.8	0.00952596515647297\\
11.9	0.00970724462228212\\
12	0.00975251241792296\\
12.1	0.00966800100190124\\
12.2	0.00946483189687886\\
12.3	0.0091585154272158\\
12.4	0.00876827305917427\\
12.5	0.0083162099188927\\
12.6	0.00782637106960227\\
12.7	0.00732371979060153\\
12.8	0.0068330792311897\\
12.9	0.00637808028820175\\
13	0.0059801583140342\\
13.1	0.00565763931947205\\
13.2	0.00542495275940769\\
13.3	0.00529200293364562\\
13.4	0.00526372469028402\\
13.5	0.00533984174863944\\
13.6	0.00551483784732509\\
13.7	0.00577814240286578\\
13.8	0.00611452376664889\\
13.9	0.00650467484609329\\
14	0.00692596813092816\\
14.1	0.00735335035654217\\
14.2	0.00776034140625015\\
14.3	0.00812009783526957\\
14.4	0.00840649875518862\\
14.5	0.00859521085758397\\
14.6	0.00866469011640625\\
14.7	0.00859708016272176\\
14.8	0.00837897137366417\\
14.9	0.00800199020038539\\
15	0.00746319495959868\\
15.1	0.00676526196155569\\
15.2	0.00591645414424802\\
15.3	0.00493037299169208\\
15.4	0.00382550310080232\\
15.5	0.00262456697333979\\
15.6	0.0013537151312728\\
15.7	4.15831756717111e-05\\
15.8	0.00128174731936204\\
15.9	0.00258584338235224\\
16	0.00384102780441076\\
16.1	0.00501945551292726\\
16.2	0.00609611702280022\\
16.3	0.00704972973930484\\
16.4	0.00786348235065182\\
16.5	0.00852560339356057\\
16.6	0.00902973206492064\\
16.7	0.00937507721008668\\
16.8	0.00956635883097556\\
16.9	0.00961353508795737\\
17	0.00953132627707154\\
17.1	0.009338555308122\\
17.2	0.00905733146942578\\
17.3	0.00871211045445996\\
17.4	0.00832866849473063\\
17.5	0.00793303180209274\\
17.6	0.00755040423689268\\
17.7	0.00720413611759729\\
17.8	0.00691477537708263\\
17.9	0.00669923891437363\\
18	0.00657013712719889\\
18.1	0.00653527843337676\\
18.2	0.00659737334234034\\
18.3	0.00675394961678855\\
18.4	0.0069974815832845\\
18.5	0.0073157280524736\\
18.6	0.00769226493586261\\
18.7	0.00810719083138878\\
18.8	0.00853797690721425\\
18.9	0.00896042661795549\\
19	0.00934970637312371\\
19.1	0.009681405418967\\
19.2	0.00993258200650998\\
19.3	0.0100827534488498\\
19.4	0.0101147898975964\\
19.5	0.0100156755035699\\
19.6	0.0097771059174272\\
19.7	0.00939589762129844\\
19.8	0.00887419210109686\\
19.9	0.00821944607170311\\
20	0.00744420752659902\\
};
%\addlegendentry{Loewner approach}

\addplot [color=green!50!black, dashed, line width = 2pt]
  table[row sep=crcr]{%
0	0\\
0.1	5.09192543995951e-06\\
0.2	0.00263645665878176\\
0.3	0.00337946519678956\\
0.4	0.000136562948204855\\
0.5	0.00053252753485955\\
0.6	0.00521872819009728\\
0.7	0.0104011208601942\\
0.8	0.0148539304486421\\
0.9	0.0183160550120793\\
1	0.0204706168959019\\
1.1	0.0212521153419676\\
1.2	0.0208248440570786\\
1.3	0.0193919622571883\\
1.4	0.0171831075907107\\
1.5	0.0144621054992218\\
1.6	0.0114938219690366\\
1.7	0.00852690761898334\\
1.8	0.00579000557200882\\
1.9	0.00348375318077698\\
2	0.00177367718804122\\
2.1	0.000787125143113077\\
2.2	0.00061132538899944\\
2.3	0.00129230105231892\\
2.4	0.00283548354535945\\
2.5	0.00520771206281934\\
2.6	0.00834030883794279\\
2.7	0.0121332544946471\\
2.8	0.0164603349491959\\
2.9	0.0211750255887817\\
3	0.0261169173437454\\
3.1	0.0311184728633176\\
3.2	0.0360118657907083\\
3.3	0.0406356579682834\\
3.4	0.044841079554379\\
3.5	0.0484976871425626\\
3.6	0.0514981971486561\\
3.7	0.0537623238818608\\
3.8	0.0552394889702064\\
3.9	0.0559103113892787\\
4	0.0557868342548637\\
4.1	0.0549114931429715\\
4.2	0.0533548790924656\\
4.3	0.0512123959487862\\
4.4	0.0485999543654949\\
4.5	0.0456488818315681\\
4.6	0.0425002581011564\\
4.7	0.039298907165717\\
4.8	0.0361872895327494\\
4.9	0.0332995415551479\\
5	0.0307559017708567\\
5.1	0.0286577479249214\\
5.2	0.0270834432004261\\
5.3	0.0260851571815084\\
5.4	0.0256867875238709\\
5.5	0.0258830637897272\\
5.6	0.0266398671899366\\
5.7	0.0278957509668882\\
5.8	0.0295645978015626\\
5.9	0.0315393048646331\\
6	0.0336963457791752\\
6.1	0.0359010234706163\\
6.2	0.0380132000552276\\
6.3	0.0398932706715176\\
6.4	0.0414081382564657\\
6.5	0.04243694610625\\
6.6	0.0428763346442223\\
6.7	0.042645007765635\\
6.8	0.0416874216827416\\
6.9	0.0399764442554622\\
7	0.0375148739628286\\
7.1	0.034335753306052\\
7.2	0.0305014597130402\\
7.3	0.0261016060100703\\
7.4	0.021249830282422\\
7.5	0.0160795995552436\\
7.6	0.0107391914066821\\
7.7	0.00538605079181176\\
7.8	0.000180744681768097\\
7.9	0.00471924640616894\\
8	0.00916565395623814\\
8.1	0.0130252208897106\\
8.2	0.0161849442291389\\
8.3	0.0185565520566483\\
8.4	0.0200800358887852\\
8.5	0.0207260967863095\\
8.6	0.0204974063744134\\
8.7	0.0194286307620275\\
8.8	0.0175852142569553\\
8.9	0.0150609688304164\\
9	0.011974562538418\\
9.1	0.00846504367757195\\
9.2	0.00468657560659835\\
9.3	0.00080258838221825\\
9.4	0.00302042360129562\\
9.5	0.00661921483330952\\
9.6	0.00983996533521037\\
9.7	0.0125440788228528\\
9.8	0.0146133755883961\\
9.9	0.0159544774199314\\
10	0.0165022140239828\\
10.1	0.0162219193159572\\
10.2	0.0151105300461423\\
10.3	0.0131964467786896\\
10.4	0.0105381663429576\\
10.5	0.00722174357740535\\
10.6	0.00335718654535455\\
10.7	0.000926068424253135\\
10.8	0.0054844192076775\\
10.9	0.0101658862029144\\
11	0.0148161942823295\\
11.1	0.0192849049029435\\
11.2	0.0234313533455834\\
11.3	0.0271301542801536\\
11.4	0.0302760565237836\\
11.5	0.032787954262484\\
11.6	0.0346118960881263\\
11.7	0.0357229735970641\\
11.8	0.0361260163903427\\
11.9	0.0358550683056462\\
12	0.0349716686803969\\
12.1	0.0335620104384349\\
12.2	0.0317330918907723\\
12.3	0.0296080195447854\\
12.4	0.0273206533108667\\
12.5	0.0250098119188067\\
12.6	0.0228132740542755\\
12.7	0.0208618189886705\\
12.8	0.0192735489751801\\
12.9	0.0181487244772161\\
13	0.0175653228297827\\
13.1	0.0175755020253108\\
13.2	0.0182031151167534\\
13.3	0.0194423786851172\\
13.4	0.0212577526057687\\
13.5	0.0235850398098227\\
13.6	0.0263336658130586\\
13.7	0.0293900504270406\\
13.8	0.0326219401670969\\
13.9	0.0358835311829422\\
14	0.0390211806065128\\
14.1	0.0418794803144813\\
14.2	0.0443074521974873\\
14.3	0.0461646187127895\\
14.4	0.0473267069881604\\
14.5	0.0476907588686806\\
14.6	0.0471794424952998\\
14.7	0.0457443923556555\\
14.8	0.0433684430082915\\
14.9	0.0400666653291926\\
15	0.0358861614308572\\
15.1	0.0309046234762431\\
15.2	0.0252277105002103\\
15.3	0.0189853441157695\\
15.4	0.0123270667597017\\
15.5	0.00541664321909385\\
15.6	0.00157388389661151\\
15.7	0.00847045250711131\\
15.8	0.0151033086519283\\
15.9	0.0213131560871598\\
16	0.0269568878150905\\
16.1	0.0319126761563315\\
16.2	0.0360842235144037\\
16.3	0.0394040093626757\\
16.4	0.0418354088732338\\
16.5	0.0433736034173671\\
16.6	0.0440452511134821\\
16.7	0.0439069347711385\\
16.8	0.0430424530210067\\
16.9	0.0415590662027165\\
17	0.0395828498829154\\
17.1	0.0372533440522911\\
17.2	0.0347177137034913\\
17.3	0.0321246555247258\\
17.4	0.0296182951006799\\
17.5	0.0273323189135035\\
17.6	0.0253845755911074\\
17.7	0.0238723616534922\\
17.8	0.0228685792322401\\
17.9	0.0224189179947911\\
18	0.0225401722030076\\
18.1	0.0232197581272997\\
18.2	0.0244164487484642\\
18.3	0.0260622937398107\\
18.4	0.0280656450863508\\
18.5	0.0303151642694477\\
18.6	0.0326846474979594\\
18.7	0.0350384725770632\\
18.8	0.0372374459871376\\
18.9	0.0391448125966589\\
19	0.0406321838012935\\
19.1	0.0415851430313511\\
19.2	0.0419083003770884\\
19.3	0.0415295900358658\\
19.4	0.0404036345114338\\
19.5	0.0385140367881462\\
19.6	0.0358745045740207\\
19.7	0.0325287574454491\\
19.8	0.0285492164681278\\
19.9	0.0240345246675555\\
20	0.0191059936303337\\
};
%\addlegendentry{MOESP approach}

\addplot [color=magenta, dashdotted, line width = 2pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.000472263168831366\\
0.2	0.00144099013337684\\
0.3	0.00253925579114145\\
0.4	0.000273154426651434\\
0.5	0.00140357706770322\\
0.6	0.00590943010490363\\
0.7	0.0106817665329189\\
0.8	0.0147213734675793\\
0.9	0.0178458281520095\\
1	0.0197522928077056\\
1.1	0.020368753422261\\
1.2	0.0198485494256291\\
1.3	0.0183838621109604\\
1.4	0.0161940797917959\\
1.5	0.0135334239470666\\
1.6	0.0106576515992245\\
1.7	0.00780672407227367\\
1.8	0.00520101253154692\\
1.9	0.00303334927385723\\
2	0.00146200658470619\\
2.1	0.000607732037758879\\
2.2	0.000551920736121314\\
2.3	0.00133563943205584\\
2.4	0.00296033871373291\\
2.5	0.00538993170519353\\
2.6	0.00855392246610309\\
2.7	0.0123516034580371\\
2.8	0.0166571902779413\\
2.9	0.0213256579036702\\
3	0.0261990833484473\\
3.1	0.0311132849123914\\
3.2	0.0359045145775316\\
3.3	0.0404159633179275\\
3.4	0.0445038504099191\\
3.5	0.0480428788260161\\
3.6	0.0509308615593507\\
3.7	0.0530923561425869\\
3.8	0.0544811818164068\\
3.9	0.05508173599444\\
4	0.0549090728896608\\
4.1	0.0540077548003857\\
4.2	0.0524495337382578\\
4.3	0.0503299661908168\\
4.4	0.0477641049447137\\
4.5	0.0448814473538055\\
4.6	0.0418203478481944\\
4.7	0.0387221227062784\\
4.8	0.0357250863195702\\
4.9	0.032958759924732\\
5	0.0305384859834729\\
5.1	0.0285606643641898\\
5.2	0.0270988008935287\\
5.3	0.0262005257183267\\
5.4	0.0258856995680881\\
5.5	0.0261456820015242\\
5.6	0.0269437888115722\\
5.7	0.0282169178209575\\
5.8	0.0298782752363906\\
5.9	0.031821090420205\\
6	0.0339231671499565\\
6.1	0.0360520857569215\\
6.2	0.0380708443054574\\
6.3	0.0398437092439721\\
6.4	0.0412420374307161\\
6.5	0.0421498324555304\\
6.6	0.0424688086990189\\
6.7	0.042122756175302\\
6.8	0.0410610271107684\\
6.9	0.0392610003045992\\
7	0.0367294201975072\\
7.1	0.0335025526124648\\
7.2	0.0296451465242131\\
7.3	0.0252482390760025\\
7.4	0.0204258874761956\\
7.5	0.0153109545248342\\
7.6	0.0100501126155419\\
7.7	0.00479826261008931\\
7.8	0.000287412270301823\\
7.9	0.00505352240332524\\
8	0.00935643680799569\\
8.1	0.0130679004623567\\
8.2	0.0160800804780699\\
8.3	0.018309840009413\\
8.4	0.0197020690928489\\
8.5	0.0202319387466194\\
8.6	0.0199059871373926\\
8.7	0.0187619927491447\\
8.8	0.0168676374366119\\
8.9	0.0143180101021669\\
9	0.011232047599492\\
9.1	0.0077480515113284\\
9.2	0.00401845600287576\\
9.3	0.00020405155940395\\
9.4	0.00353210909940493\\
9.5	0.00703088413071118\\
9.6	0.0101430528775905\\
9.7	0.0127349281128004\\
9.8	0.0146933508516973\\
9.9	0.015929872964207\\
10	0.016383965130004\\
10.1	0.016025126425667\\
10.2	0.0148538154639148\\
10.3	0.0129011697873556\\
10.4	0.0102275282853275\\
10.5	0.00691981884394499\\
10.6	0.00308791836334965\\
10.7	0.00113986710308911\\
10.8	0.00562201963107523\\
10.9	0.0102095142706173\\
11	0.0147517825800652\\
11.1	0.0191026961016734\\
11.2	0.0231263306865945\\
11.3	0.0267022817740754\\
11.4	0.0297303190924332\\
11.5	0.0321341960446135\\
11.6	0.0338644631944769\\
11.7	0.034900175414732\\
11.8	0.0352494267904895\\
11.9	0.0349486945108204\\
12	0.0340610208456571\\
12.1	0.0326731089787691\\
12.2	0.0308914520911499\\
12.3	0.0288376539160331\\
12.4	0.026643131467627\\
12.5	0.0244434154828523\\
12.6	0.0223722803182094\\
12.7	0.0205559419596413\\
12.8	0.0191075601623844\\
12.9	0.0181222686370033\\
13	0.0176729361246966\\
13.1	0.0178068319976645\\
13.2	0.0185433338427292\\
13.3	0.0198727727846979\\
13.4	0.0217564667403551\\
13.5	0.024127944187442\\
13.6	0.0268953132810075\\
13.7	0.0299446851629743\\
13.8	0.0331445179225955\\
13.9	0.0363507105718233\\
14	0.0394122460808264\\
14.1	0.042177160189147\\
14.2	0.0444985992617353\\
14.3	0.0462407264360309\\
14.4	0.0472842408717713\\
14.5	0.0475312898528868\\
14.6	0.0469095772089596\\
14.7	0.0453755030820293\\
14.8	0.0429162082082404\\
14.9	0.0395504391013541\\
15	0.0353281970903039\\
15.1	0.0303291822326082\\
15.2	0.0246600907792462\\
15.3	0.0184508702155042\\
15.4	0.0118500771357124\\
15.5	0.00501951869214912\\
15.6	0.00187161332545749\\
15.7	0.00865288669775044\\
15.8	0.0151588112517893\\
15.9	0.0212348181705968\\
16	0.0267428028640406\\
16.1	0.0315660155426913\\
16.2	0.0356131096067851\\
16.3	0.0388211914565253\\
16.4	0.0411577550090083\\
16.5	0.0426214284960524\\
16.6	0.0432415082471764\\
16.7	0.0430763022584837\\
16.8	0.0422103534973548\\
16.9	0.0407506572146126\\
17	0.0388220262707053\\
17.1	0.0365617920461785\\
17.2	0.0341140545674792\\
17.3	0.0316237130022238\\
17.4	0.0292305159671161\\
17.5	0.0270633698237596\\
17.6	0.0252351323652681\\
17.7	0.0238380994562239\\
17.8	0.022940364074685\\
17.9	0.0225831919422033\\
18	0.0227795169307945\\
18.1	0.0235136143371659\\
18.2	0.0247419627231715\\
18.3	0.0263952572258264\\
18.4	0.0283814909530427\\
18.5	0.0305899781498202\\
18.6	0.0328961549595157\\
18.7	0.0351669623282127\\
18.8	0.0372665921568458\\
18.9	0.0390623631320163\\
19	0.040430487349747\\
19.1	0.0412614930991418\\
19.2	0.0414650828282585\\
19.3	0.0409742278247962\\
19.4	0.0397483316176011\\
19.5	0.0377753313192313\\
19.6	0.0350726486069348\\
19.7	0.0316869480792605\\
19.8	0.0276927084938929\\
19.9	0.0231896599812016\\
20	0.0182991858375505\\
};
%\addlegendentry{CVA approach}

\end{axis}
\end{tikzpicture}%


==> Figures/Exm_Spiral_TF.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=10000,
xmax=10000000000,
xminorticks=true,
ymode=log,
ymin=0.005,
ymax=2,
yminorticks=true,
xlabel = {Freq $(s)$},
ylabel = {$\|\bH\|$},
axis background/.style={fill=white},
legend style={font=\tiny,at={(0.54,0.6)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, line width = 2pt]
  table[row sep=crcr]{%
10000	1.56277244379014\\
13257.1136559011	1.56277215786971\\
17575.1062485479	1.56277165536196\\
23299.5181051537	1.56277077220044\\
30888.4359647748	1.56276922003766\\
40949.1506238043	1.56276649210805\\
54286.7543932386	1.56276169777899\\
71968.5673001151	1.56275327180977\\
95409.5476349994	1.56273846343213\\
126485.52168553	1.56271243863984\\
167683.293681101	1.56266670315404\\
222299.64825262	1.56258633293715\\
294705.170255181	1.5624451135007\\
390693.993705462	1.56219701785557\\
517947.467923121	1.56176129267836\\
686648.8450043	1.56099644332329\\
910298.177991523	1.55965511466772\\
1206792.64063933	1.55730663483762\\
1599858.71960606	1.55320646610539\\
2120950.88792019	1.54608344268342\\
2811768.69797423	1.53381445277002\\
3727593.72031494	1.51298826677149\\
4941713.36132384	1.47848863927793\\
6551285.56859551	1.42354463313341\\
8685113.73751352	1.34115218704497\\
11513953.9932645	1.22766707573341\\
15264179.6717523	1.08735269575935\\
20235896.4772516	0.933596542609898\\
26826957.9527973	0.783838391306988\\
35564803.0622313	0.651913331894024\\
47148663.6345739	0.543881730333392\\
62505519.2527398	0.458661763905351\\
82864277.2854684	0.391130999132018\\
109854114.198756	0.335489157911229\\
145634847.750124	0.287460851988398\\
193069772.888325	0.244686026358373\\
255954792.269953	0.205981137993177\\
339322177.189533	0.170762409262167\\
449843266.896945	0.138971264159518\\
596362331.659466	0.110957061223903\\
790604321.09077	0.0871022108398548\\
1048113134.15468	0.0674909832701394\\
1389495494.37314	0.0518396678041616\\
1842069969.32672	0.0396200150050144\\
2442053094.54865	0.0302187129500624\\
3237457542.81765	0.0230470455818212\\
4291934260.12878	0.017593383908988\\
5689866029.01828	0.0134405420716165\\
7543120063.35461	0.0102658600824014\\
10000000000	0.00783030254864398\\
};
%\addlegendentry{Original system}

\addplot [color=blue, line width = 2pt]
  table[row sep=crcr]{%
10000	1.56277236678473\\
13257.1136559011	1.56277208086504\\
17575.1062485479	1.56277157835856\\
23299.5181051537	1.56277069519934\\
30888.4359647748	1.56276914304149\\
40949.1506238043	1.56276641511954\\
54286.7543932386	1.56276162080469\\
71968.5673001151	1.56275319485954\\
95409.5476349994	1.56273838652395\\
126485.52168553	1.56271236180573\\
167683.293681101	1.56266662645005\\
222299.64825262	1.56258625646286\\
294705.170255181	1.56244503742857\\
390693.993705462	1.56219694248881\\
517947.467923121	1.5617612185492\\
686648.8450043	1.56099637136232\\
910298.177991523	1.55965504649205\\
1206792.64063933	1.55730657324052\\
1599858.71960606	1.55320641584296\\
2120950.88792019	1.54608341166376\\
2811768.69797423	1.53381445356128\\
3727593.72031494	1.51298831774299\\
4941713.36132384	1.47848876300214\\
6551285.56859551	1.42354484690342\\
8685113.73751352	1.34115247989284\\
11513953.9932645	1.22766737943683\\
15264179.6717523	1.08735288971385\\
20235896.4772516	0.933596540793258\\
26826957.9527973	0.783838272570252\\
35564803.0622313	0.651913329697548\\
47148663.6345739	0.543881898989114\\
62505519.2527398	0.458661719788171\\
82864277.2854684	0.391130861718767\\
109854114.198756	0.335489664565622\\
145634847.750124	0.287458885371587\\
193069772.888325	0.244680708911218\\
255954792.269953	0.205987899131931\\
339322177.189533	0.17078084305667\\
449843266.896945	0.138958380613302\\
596362331.659466	0.110888443175819\\
790604321.09077	0.0870221128408972\\
1048113134.15468	0.0674759988570708\\
1389495494.37314	0.0519389645467334\\
1842069969.32672	0.039826895111013\\
2442053094.54865	0.0304759362632913\\
3237457542.81765	0.0232766188218379\\
4291934260.12878	0.0177356565746178\\
5689866029.01828	0.0134777829343638\\
7543120063.35461	0.0102175173685594\\
10000000000	0.00773171512584278\\
};
%\addlegendentry{Loewner appproach}

\addplot [color=green!50!black, dashed, line width = 2pt]
  table[row sep=crcr]{%
10000	1.56268585702678\\
13257.1136559011	1.56268557131012\\
17575.1062485479	1.56268506916046\\
23299.5181051537	1.56268418662835\\
30888.4359647748	1.56268263557266\\
40949.1506238043	1.56267990958774\\
54286.7543932386	1.56267511867717\\
71968.5673001151	1.56266669871488\\
95409.5476349994	1.56265190089363\\
126485.52168553	1.56262589465254\\
167683.293681101	1.56258019176473\\
222299.64825262	1.56249987882198\\
294705.170255181	1.56235875998775\\
390693.993705462	1.56211084097733\\
517947.467923121	1.56167542570081\\
686648.8450043	1.5609111193456\\
910298.177991523	1.5595707399285\\
1206792.64063933	1.55722391280234\\
1599858.71960606	1.55312660121739\\
2120950.88792019	1.54600845609441\\
2811768.69797423	1.53374761603448\\
3727593.72031494	1.51293453742272\\
4941713.36132384	1.47845463601926\\
6551285.56859551	1.42353703856362\\
8685113.73751352	1.34117306920814\\
11513953.9932645	1.22770657779033\\
15264179.6717523	1.08738544076683\\
20235896.4772516	0.933591452755878\\
26826957.9527973	0.78378191371585\\
35564803.0622313	0.651831049499578\\
47148663.6345739	0.543836648465537\\
62505519.2527398	0.458708171651726\\
82864277.2854684	0.391237340208378\\
109854114.198756	0.335530650818855\\
145634847.750124	0.287364422439686\\
193069772.888325	0.244556896624482\\
255954792.269953	0.205980297926127\\
339322177.189533	0.170895984187985\\
449843266.896945	0.139102400290779\\
596362331.659466	0.110977587450035\\
790604321.09077	0.0870091387306888\\
1048113134.15468	0.0673388952842585\\
1389495494.37314	0.0516829401198936\\
1842069969.32672	0.0394928529918813\\
2442053094.54865	0.0301381178056956\\
3237457542.81765	0.0230191687414928\\
4291934260.12878	0.0176154831715998\\
5689866029.01828	0.013500190090895\\
7543120063.35461	0.0103436039237618\\
10000000000	0.00790753265781326\\
};
%\addlegendentry{MOESP approach}

\addplot [color=magenta, dashdotted, line width = 2pt]
  table[row sep=crcr]{%
10000	1.56231837325712\\
13257.1136559011	1.56231808831043\\
17575.1062485479	1.562317587514\\
23299.5181051537	1.56231670736019\\
30888.4359647748	1.56231516048436\\
40949.1506238043	1.56231244184552\\
54286.7543932386	1.56230766384554\\
71968.5673001151	1.56229926657304\\
95409.5476349994	1.56228450862717\\
126485.52168553	1.56225857246083\\
167683.293681101	1.56221299270955\\
222299.64825262	1.56213289611691\\
294705.170255181	1.56199215732389\\
390693.993705462	1.56174490563369\\
517947.467923121	1.56131066130968\\
686648.8450043	1.56054840715466\\
910298.177991523	1.55921161678381\\
1206792.64063933	1.55687104313999\\
1599858.71960606	1.55278455663684\\
2120950.88792019	1.54568493754106\\
2811768.69797423	1.5334551776731\\
3727593.72031494	1.51269246801206\\
4941713.36132384	1.47828946149151\\
6551285.56859551	1.42347777355582\\
8685113.73751352	1.34123555671275\\
11513953.9932645	1.2278669145981\\
15264179.6717523	1.08756130676766\\
20235896.4772516	0.933661825484323\\
26826957.9527973	0.783646962938378\\
35564803.0622313	0.651475247987813\\
47148663.6345739	0.54336074641577\\
62505519.2527398	0.458308468397271\\
82864277.2854684	0.39111361302948\\
109854114.198756	0.335754615813522\\
145634847.750124	0.287825818926928\\
193069772.888325	0.245058578354249\\
255954792.269953	0.206363777220933\\
339322177.189533	0.171059682180912\\
449843266.896945	0.138973518621848\\
596362331.659466	0.110541812255598\\
790604321.09077	0.0863503478037367\\
1048113134.15468	0.0666099830035163\\
1389495494.37314	0.0510344843076973\\
1842069969.32672	0.0390253244055513\\
2442053094.54865	0.0298951474719734\\
3237457542.81765	0.0229997678763255\\
4291934260.12878	0.0177855526180263\\
5689866029.01828	0.0138016627363658\\
7543120063.35461	0.0107082285344668\\
10000000000	0.00827523571825565\\
};
%\addlegendentry{CVA approach}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=\fheight,
at={(0.54\fwidth,0\fheight)},
scale only axis,
xmode=log,
xmin=10000,
xmax=10000000000,
xminorticks=true,
ymode=log,
ymin=1e-08,
ymax=0.001,
yminorticks=true,
xlabel = {Freq $(s)$},
ylabel = {$\|\bH- \widehat{\bH} \|$},
axis background/.style={fill=white},
legend style={font=\tiny,at={(0.53,0.6)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width = 2pt]
  table[row sep=crcr]{%
10000	7.70093421462599e-08\\
13257.1136559011	7.70115746195722e-08\\
17575.1062485479	7.70155331982493e-08\\
23299.5181051537	7.70224423062262e-08\\
30888.4359647748	7.70336762640583e-08\\
40949.1506238043	7.70544083796241e-08\\
54286.7543932386	7.70901009654568e-08\\
71968.5673001151	7.7153680360382e-08\\
95409.5476349994	7.72655283404217e-08\\
126485.52168553	7.74615174471982e-08\\
167683.293681101	7.78046909661415e-08\\
222299.64825262	7.84027923248724e-08\\
294705.170255181	7.9443329871668e-08\\
390693.993705462	8.12374916369397e-08\\
517947.467923121	8.42892620223305e-08\\
686648.8450043	8.9375041920859e-08\\
910298.177991523	9.76047321038855e-08\\
1206792.64063933	1.10405734141971e-07\\
1599858.71960606	1.29395099440414e-07\\
2120950.88792019	1.56104656264009e-07\\
2811768.69797423	1.91498129937903e-07\\
3727593.72031494	2.35002995446713e-07\\
4941713.36132384	2.82648634406566e-07\\
6551285.56859551	3.24194113912311e-07\\
8685113.73751352	3.40738317096281e-07\\
11513953.9932645	3.07376803558624e-07\\
15264179.6717523	2.06509333851206e-07\\
20235896.4772516	6.44512522044185e-08\\
26826957.9527973	1.62585126711016e-07\\
35564803.0622313	2.77177404218756e-07\\
47148663.6345739	2.25511470275772e-07\\
62505519.2527398	6.32288518567501e-08\\
82864277.2854684	3.11747532174467e-07\\
109854114.198756	6.09860823520465e-07\\
145634847.750124	2.78155069769738e-06\\
193069772.888325	6.62589874310881e-06\\
255954792.269953	1.18609419816494e-05\\
339322177.189533	2.2111125634034e-05\\
449843266.896945	4.17476842796008e-05\\
596362331.659466	6.99979375756628e-05\\
790604321.09077	0.000104191256730056\\
1048113134.15468	0.000142543435886196\\
1389495494.37314	0.000183612639345726\\
1842069969.32672	0.000224473522673644\\
2442053094.54865	0.000259768485064523\\
3237457542.81765	0.000282912521228792\\
4291934260.12878	0.000289032287040516\\
5689866029.01828	0.000277410601064768\\
7543120063.35461	0.000251585046820592\\
10000000000	0.000217400544572802\\
};
%\addlegendentry{Loewner approach}

\addplot [color=green!50!black, dashed, line width = 2pt]
  table[row sep=crcr]{%
10000	8.65869522750157e-05\\
13257.1136559011	8.65868916057161e-05\\
17575.1062485479	8.65867850204187e-05\\
23299.5181051537	8.65865976417433e-05\\
30888.4359647748	8.65862674114055e-05\\
40949.1506238043	8.6585688036976e-05\\
54286.7543932386	8.65846690512184e-05\\
71968.5673001151	8.65828791176167e-05\\
95409.5476349994	8.6579733648702e-05\\
126485.52168553	8.65742056915499e-05\\
167683.293681101	8.65644914486747e-05\\
222299.64825262	8.65474211467231e-05\\
294705.170255181	8.65174325094503e-05\\
390693.993705462	8.64647627768912e-05\\
517947.467923121	8.63723027099528e-05\\
686648.8450043	8.62101353334781e-05\\
910298.177991523	8.59261515691487e-05\\
1206792.64063933	8.54302005108558e-05\\
1599858.71960606	8.4568218512028e-05\\
2120950.88792019	8.30826499130344e-05\\
2811768.69797423	8.05601360826573e-05\\
3727593.72031494	7.63878795871374e-05\\
4941713.36132384	6.98038891196938e-05\\
6551285.56859551	6.02874085213468e-05\\
8685113.73751352	4.886828980694e-05\\
11513953.9932645	4.09914813634406e-05\\
15264179.6717523	4.51536249433831e-05\\
20235896.4772516	5.87397711934964e-05\\
26826957.9527973	7.27552984467178e-05\\
35564803.0622313	8.30726283834728e-05\\
47148663.6345739	9.00015518835727e-05\\
62505519.2527398	9.66101020077489e-05\\
82864277.2854684	0.000106489648529479\\
109854114.198756	0.0001198154673204\\
145634847.750124	0.000132450733812517\\
193069772.888325	0.000140857466419553\\
255954792.269953	0.000145720848687672\\
339322177.189533	0.000149687700684185\\
449843266.896945	0.000153614569196239\\
596362331.659466	0.000156715504892507\\
790604321.09077	0.000158627340501214\\
1048113134.15468	0.000159733184147533\\
1389495494.37314	0.000160431805383407\\
1842069969.32672	0.000160683194794468\\
2442053094.54865	0.000159790837793355\\
3237457542.81765	0.000156247030928851\\
4291934260.12878	0.000148013808358343\\
5689866029.01828	0.00013367706504864\\
7543120063.35461	0.000113884618524547\\
10000000000	9.15185359223809e-05\\
};
%\addlegendentry{MOESP approach}

\addplot [color=magenta, dashdotted, line width = 2pt]
  table[row sep=crcr]{%
10000	0.000454071380969494\\
13257.1136559011	0.000454071049558657\\
17575.1062485479	0.000454070467142015\\
23299.5181051537	0.000454069443486505\\
30888.4359647748	0.000454067643499871\\
40949.1506238043	0.00045406448102834\\
54286.7543932386	0.000454058922283535\\
71968.5673001151	0.000454049153858732\\
95409.5476349994	0.000454031986664552\\
126485.52168553	0.000454001817094145\\
167683.293681101	0.000453948800276989\\
222299.64825262	0.00045385564167829\\
294705.170255181	0.000453691977824232\\
390693.993705462	0.000453404529207661\\
517947.467923121	0.000452899926425885\\
686648.8450043	0.000452014905547517\\
910298.177991523	0.000450465094112817\\
1206792.64063933	0.000447758563469593\\
1599858.71960606	0.000443054735884391\\
2120950.88792019	0.000434948825378618\\
2811768.69797423	0.000421187937681707\\
3727593.72031494	0.000398439768152724\\
4941713.36132384	0.000362597765328086\\
6551285.56859551	0.000311063179698727\\
8685113.73751352	0.000250622571651637\\
11513953.9932645	0.000215006257554357\\
15264179.6717523	0.000251451537678591\\
20235896.4772516	0.000337931363932762\\
26826957.9527973	0.000425450298271692\\
35564803.0622313	0.000491333068925898\\
47148663.6345739	0.000529538592137682\\
62505519.2527398	0.00053808194099859\\
82864277.2854684	0.000514328159791459\\
109854114.198756	0.000460495374538817\\
145634847.750124	0.000397641316254937\\
193069772.888325	0.00037256857042655\\
255954792.269953	0.000420230427766617\\
339322177.189533	0.000518709925019748\\
449843266.896945	0.000630055100529945\\
596362331.659466	0.000733140029025181\\
790604321.09077	0.000819188297583934\\
1048113134.15468	0.000884453804959795\\
1389495494.37314	0.000927581716639609\\
1842069969.32672	0.000948671408163098\\
2442053094.54865	0.000947614559436667\\
3237457542.81765	0.000922478671564354\\
4291934260.12878	0.000869922641485562\\
5689866029.01828	0.000788652825281273\\
7543120063.35461	0.000683880454780348\\
10000000000	0.000567901360501373\\
};
%\addlegendentry{CVA approach}

\end{axis}
\end{tikzpicture}%

==> Figures/Exm_Spiral_time.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.411\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=2e-08,
ymin=-0.6,
ymax=1.2,
axis background/.style={fill=white},
xlabel = {Time (s)},
ylabel = {Output},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, only marks, mark=asterisk, mark options={solid, red}, line width = 2pt]
  table[row sep=crcr]{%
0	0\\
1e-10	0.00392482219263661\\
2e-10	0.0153532102298836\\
3e-10	0.033840519652898\\
4e-10	0.0589646322819202\\
5e-10	0.0902853825159031\\
6e-10	0.127327890230528\\
7e-10	0.16957667027427\\
8e-10	0.216475146656396\\
9e-10	0.267428097910251\\
1e-09	0.321805813695883\\
1.1e-09	0.378949316102071\\
1.2e-09	0.438176275217143\\
1.3e-09	0.498787387348864\\
1.4e-09	0.560073056472606\\
1.5e-09	0.62132025809091\\
1.6e-09	0.681819485911428\\
1.7e-09	0.740871693893058\\
1.8e-09	0.797795153656439\\
1.9e-09	0.851932152373525\\
2e-09	0.902655460340301\\
2.1e-09	0.949374501211426\\
2.2e-09	0.991541161726637\\
2.3e-09	1.02865518189271\\
2.4e-09	1.06026907110218\\
2.5e-09	1.08599250060883\\
2.6e-09	1.10549612813888\\
2.7e-09	1.11851481617241\\
2.8e-09	1.12485021154072\\
2.9e-09	1.12437266040224\\
3e-09	1.11702243932466\\
3.1e-09	1.1028102900509\\
3.2e-09	1.08181725249687\\
3.3e-09	1.05419379754947\\
3.4e-09	1.02015826823737\\
3.5e-09	0.979994644763212\\
3.6e-09	0.934049655646834\\
3.7e-09	0.882729263766692\\
3.8e-09	0.82649456233645\\
3.9e-09	0.765857121752837\\
4e-09	0.701373833740726\\
4.1e-09	0.633641304247235\\
4.2e-09	0.563289851048076\\
4.3e-09	0.490977165981656\\
4.4e-09	0.417381705079677\\
4.5e-09	0.343195872584233\\
4.6e-09	0.269119066902878\\
4.7e-09	0.195850657934826\\
4.8e-09	0.124082965889108\\
4.9e-09	0.0544943117025642\\
5e-09	-0.0122577915480648\\
5.1e-09	-0.0755432382526594\\
5.2e-09	-0.13476565499198\\
5.3e-09	-0.189368387223716\\
5.4e-09	-0.23884008815041\\
5.5e-09	-0.282719853962734\\
5.6e-09	-0.320601854182654\\
5.7e-09	-0.352139410874483\\
5.8e-09	-0.377048485997233\\
5.9e-09	-0.395110542084113\\
6e-09	-0.406174747695367\\
6.1e-09	-0.410159505636235\\
6.2e-09	-0.40705328869756\\
6.3e-09	-0.396914774594407\\
6.4e-09	-0.379872278779322\\
6.5e-09	-0.356122490821266\\
6.6e-09	-0.325928526998883\\
6.7e-09	-0.289617318588053\\
6.8e-09	-0.247576361960337\\
6.9e-09	-0.200249862984714\\
7e-09	-0.148134314276102\\
7.1e-09	-0.0917735495002723\\
7.2e-09	-0.031753324169086\\
7.3e-09	0.0313045229095414\\
7.4e-09	0.0967482691732367\\
7.5e-09	0.163902806878355\\
7.6e-09	0.232076375757558\\
7.7e-09	0.300567462476287\\
7.8e-09	0.368671797936586\\
7.9e-09	0.435689382499627\\
8e-09	0.500931468919825\\
8.1e-09	0.563727433206508\\
8.2e-09	0.623431464749316\\
8.3e-09	0.679429008849874\\
8.4e-09	0.731142897276558\\
8.5e-09	0.778039105576809\\
8.6e-09	0.819632079611134\\
8.7e-09	0.855489578077532\\
8.8e-09	0.88523698263155\\
8.9e-09	0.908561032527088\\
9e-09	0.925212946453491\\
9.1e-09	0.93501090036766\\
9.2e-09	0.937841836554981\\
9.3e-09	0.93366258583527\\
9.4e-09	0.922500291693116\\
9.5e-09	0.904452132087153\\
9.6e-09	0.879684341710519\\
9.7e-09	0.848430544464597\\
9.8e-09	0.810989412800591\\
9.9e-09	0.767721677309358\\
1e-08	0.719046516432361\\
1.01e-08	0.665437362360354\\
1.02e-08	0.607417165019999\\
1.03e-08	0.545553161463311\\
1.04e-08	0.480451202916989\\
1.05e-08	0.412749696168525\\
1.06e-08	0.343113219819651\\
1.07e-08	0.272225879186412\\
1.08e-08	0.200784466236764\\
1.09e-08	0.129491492904695\\
1.1e-08	0.059048167385245\\
1.11e-08	-0.00985261641532785\\
1.12e-08	-0.0765332062313084\\
1.13e-08	-0.140337966379389\\
1.14e-08	-0.200639832601543\\
1.15e-08	-0.256846581318805\\
1.16e-08	-0.308406750659257\\
1.17e-08	-0.354815154102758\\
1.18e-08	-0.395617931655244\\
1.19e-08	-0.430417088086189\\
1.2e-08	-0.458874472887807\\
1.21e-08	-0.480715162192563\\
1.22e-08	-0.495730208860944\\
1.23e-08	-0.503778733264319\\
1.24e-08	-0.504789333875239\\
1.25e-08	-0.498760803573632\\
1.26e-08	-0.485762144514372\\
1.27e-08	-0.465931881410121\\
1.28e-08	-0.439476680093277\\
1.29e-08	-0.406669285162211\\
1.3e-08	-0.367845797320344\\
1.31e-08	-0.323402317614194\\
1.32e-08	-0.273790992102073\\
1.33e-08	-0.219515496475855\\
1.34e-08	-0.161126005753901\\
1.35e-08	-0.0992136993081854\\
1.36e-08	-0.0344048561313949\\
1.37e-08	0.0326454006560999\\
1.38e-08	0.101259647554893\\
1.39e-08	0.170744927306189\\
1.4e-08	0.240399670771036\\
1.41e-08	0.309520704906474\\
1.42e-08	0.377410276815736\\
1.43e-08	0.443383023689077\\
1.44e-08	0.506772818992479\\
1.45e-08	0.566939426498065\\
1.46e-08	0.62327489567001\\
1.47e-08	0.675209634504122\\
1.48e-08	0.722218099142078\\
1.49e-08	0.763824043410363\\
1.5e-08	0.799605275831149\\
1.51e-08	0.829197876573479\\
1.52e-08	0.852299832209342\\
1.53e-08	0.868674051956309\\
1.54e-08	0.878150735268417\\
1.55e-08	0.880629067118149\\
1.56e-08	0.876078224029886\\
1.57e-08	0.864537680811929\\
1.58e-08	0.846116814921494\\
1.59e-08	0.820993812414823\\
1.6e-08	0.78941388641301\\
1.61e-08	0.751686825883223\\
1.62e-08	0.708183899226307\\
1.63e-08	0.659334143608365\\
1.64e-08	0.605620077111321\\
1.65e-08	0.547572876544571\\
1.66e-08	0.485767069098736\\
1.67e-08	0.420814790880077\\
1.68e-08	0.353359669691776\\
1.69e-08	0.28407039318267\\
1.7e-08	0.213634026627788\\
1.71e-08	0.142749147106588\\
1.72e-08	0.0721188626794075\\
1.73e-08	0.00244378631160184\\
1.74e-08	-0.0655849652529036\\
1.75e-08	-0.131292677716239\\
1.76e-08	-0.194027781545174\\
1.77e-08	-0.253168363017136\\
1.78e-08	-0.308128378937919\\
1.79e-08	-0.358363512936118\\
1.8e-08	-0.403376614820611\\
1.81e-08	-0.442722668653212\\
1.82e-08	-0.476013239897624\\
1.83e-08	-0.502920357210617\\
1.84e-08	-0.523179790090268\\
1.85e-08	-0.536593689632472\\
1.86e-08	-0.543032566010521\\
1.87e-08	-0.542436582919794\\
1.88e-08	-0.534816156054233\\
1.89e-08	-0.520251849635201\\
1.9e-08	-0.498893572026844\\
1.91e-08	-0.470959078475479\\
1.92e-08	-0.436731795933418\\
1.93e-08	-0.396557991701188\\
1.94e-08	-0.350843314178421\\
1.95e-08	-0.300048740287373\\
1.96e-08	-0.244685970061371\\
1.97e-08	-0.185312314414177\\
1.98e-08	-0.122525127170272\\
1.99e-08	-0.0569558369896218\\
2e-08	0.0107363611817977\\
};
%\addlegendentry{original system}

\addplot [color=blue, line width = 2pt]
  table[row sep=crcr]{%
0	0\\
1e-10	0.00383012219699708\\
2e-10	0.0151060552398638\\
3e-10	0.0334756311998315\\
4e-10	0.0585432940278085\\
5e-10	0.0898684926003348\\
6e-10	0.126965786849708\\
7e-10	0.169306373663746\\
8e-10	0.216320792825427\\
9e-10	0.267402613521665\\
1e-09	0.321912932128574\\
1.1e-09	0.379185534577214\\
1.2e-09	0.438532593544372\\
1.3e-09	0.49925078348038\\
1.4e-09	0.560627706221495\\
1.5e-09	0.621948527515304\\
1.6e-09	0.682502730886544\\
1.7e-09	0.74159090040164\\
1.8e-09	0.798531448443215\\
1.9e-09	0.852667208874455\\
2e-09	0.903371820175286\\
2.1e-09	0.950055827425698\\
2.2e-09	0.992172436507101\\
2.3e-09	1.02922285866325\\
2.4e-09	1.06076118865097\\
2.5e-09	1.08639876513639\\
2.6e-09	1.10580796775409\\
2.7e-09	1.11872541132719\\
2.8e-09	1.12495450411828\\
2.9e-09	1.12436734360262\\
3e-09	1.11690593008068\\
3.1e-09	1.10258268542169\\
3.2e-09	1.0814802712951\\
3.3e-09	1.05375070834035\\
3.4e-09	1.01961380478353\\
3.5e-09	0.979354909965022\\
3.6e-09	0.933322015031813\\
3.7e-09	0.881922229604535\\
3.8e-09	0.825617669491114\\
3.9e-09	0.764920796423933\\
4e-09	0.700389256288971\\
4.1e-09	0.632620267338936\\
4.2e-09	0.56224461438901\\
4.3e-09	0.489920308938748\\
4.4e-09	0.416325978508141\\
4.5e-09	0.342154051186708\\
4.6e-09	0.268103803444998\\
4.7e-09	0.194874340627681\\
4.8e-09	0.123157580223057\\
4.9e-09	0.053631307978613\\
5e-09	-0.0130476237933774\\
5.1e-09	-0.0762498877949992\\
5.2e-09	-0.135379997379106\\
5.3e-09	-0.189882283171093\\
5.4e-09	-0.23924647099007\\
5.5e-09	-0.283012805365943\\
5.6e-09	-0.320776667487925\\
5.7e-09	-0.352192641470495\\
5.8e-09	-0.376977988333926\\
5.9e-09	-0.394915493013576\\
6e-09	-0.405855655975647\\
6.1e-09	-0.409718207564781\\
6.2e-09	-0.406492929975062\\
6.3e-09	-0.39623977865322\\
6.4e-09	-0.379088301941935\\
6.5e-09	-0.355236364782151\\
6.6e-09	-0.32494818924626\\
6.7e-09	-0.288551731499351\\
6.8e-09	-0.246435421415238\\
6.9e-09	-0.199044297441568\\
7e-09	-0.146875575350128\\
7.1e-09	-0.0904736951643846\\
7.2e-09	-0.0304248957695708\\
7.3e-09	0.0326486285706165\\
7.4e-09	0.0980949313897427\\
7.5e-09	0.165238814892355\\
7.6e-09	0.233388563557276\\
7.7e-09	0.301842843177129\\
7.8e-09	0.369897696388242\\
7.9e-09	0.436853564781384\\
8e-09	0.502022267418649\\
8.1e-09	0.56473386601773\\
8.2e-09	0.624343348197662\\
8.3e-09	0.680237061998322\\
8.4e-09	0.731838837371503\\
8.5e-09	0.77861573346948\\
8.6e-09	0.820083354296148\\
8.7e-09	0.855810679599002\\
8.8e-09	0.885424362724018\\
8.9e-09	0.908612452481792\\
9e-09	0.925127501828674\\
9.1e-09	0.934789032293602\\
9.2e-09	0.937485329518879\\
9.3e-09	0.933174551966631\\
9.4e-09	0.921885141705591\\
9.5e-09	0.903715533166468\\
9.6e-09	0.878833162768885\\
9.7e-09	0.847472789308569\\
9.8e-09	0.809934141880308\\
9.9e-09	0.766578918831527\\
1e-08	0.717827167725761\\
1.01e-08	0.664153082480286\\
1.02e-08	0.606080259665774\\
1.03e-08	0.544176461359878\\
1.04e-08	0.479047936877208\\
1.05e-08	0.411333360105882\\
1.06e-08	0.341697443021758\\
1.07e-08	0.270824289187123\\
1.08e-08	0.199410553638782\\
1.09e-08	0.128158477505129\\
1.1e-08	0.0577688669435967\\
1.11e-08	-0.0110659134536257\\
1.12e-08	-0.0776688627821676\\
1.13e-08	-0.141385112316753\\
1.14e-08	-0.201588472746513\\
1.15e-08	-0.257687694740246\\
1.16e-08	-0.309132380291728\\
1.17e-08	-0.355418485784358\\
1.18e-08	-0.396093361793705\\
1.19e-08	-0.430760279275175\\
1.2e-08	-0.459082396915782\\
1.21e-08	-0.480786130012621\\
1.22e-08	-0.495663887220248\\
1.23e-08	-0.503576147825182\\
1.24e-08	-0.504452858794822\\
1.25e-08	-0.498294137644625\\
1.26e-08	-0.485170274103298\\
1.27e-08	-0.465221030561878\\
1.28e-08	-0.438654248298799\\
1.29e-08	-0.405743773409425\\
1.3e-08	-0.366826723165755\\
1.31e-08	-0.322300120122089\\
1.32e-08	-0.272616927599736\\
1.33e-08	-0.218281526164889\\
1.34e-08	-0.159844676299214\\
1.35e-08	-0.097898017596427\\
1.36e-08	-0.0330681594488831\\
1.37e-08	0.0339895777300661\\
1.38e-08	0.102597708210606\\
1.39e-08	0.172063348173658\\
1.4e-08	0.241685136843223\\
1.41e-08	0.310760242368619\\
1.42e-08	0.378591382454629\\
1.43e-08	0.44449378959025\\
1.44e-08	0.507802051280377\\
1.45e-08	0.567876756933658\\
1.46e-08	0.624110884991714\\
1.47e-08	0.6759358664803\\
1.48e-08	0.722827264396189\\
1.49e-08	0.764310012181969\\
1.5e-08	0.799963158946496\\
1.51e-08	0.829424074017155\\
1.52e-08	0.852392068812359\\
1.53e-08	0.868631399844636\\
1.54e-08	0.877973622848265\\
1.55e-08	0.880319274508793\\
1.56e-08	0.875638864990171\\
1.57e-08	0.863973171341568\\
1.58e-08	0.845432828851317\\
1.59e-08	0.820197224430178\\
1.6e-08	0.788512703080013\\
1.61e-08	0.750690105367396\\
1.62e-08	0.707101660506126\\
1.63e-08	0.658177266091152\\
1.64e-08	0.60440019165482\\
1.65e-08	0.546302248973364\\
1.66e-08	0.484458477379626\\
1.67e-08	0.419481397183935\\
1.68e-08	0.352014888620382\\
1.69e-08	0.282727757477402\\
1.7e-08	0.212307051702135\\
1.71e-08	0.141451195756229\\
1.72e-08	0.0708630113217673\\
1.73e-08	0.00124269409152794\\
1.74e-08	-0.0667191831833635\\
1.75e-08	-0.1323485714777\\
1.76e-08	-0.194994681158531\\
1.77e-08	-0.254036485233531\\
1.78e-08	-0.308888925203559\\
1.79e-08	-0.359008757513081\\
1.8e-08	-0.403899982183074\\
1.81e-08	-0.44311879938579\\
1.82e-08	-0.476278044437319\\
1.83e-08	-0.503051056895404\\
1.84e-08	-0.523174945104163\\
1.85e-08	-0.536453213567859\\
1.86e-08	-0.542757726902241\\
1.87e-08	-0.542029990740677\\
1.88e-08	-0.534281736797048\\
1.89e-08	-0.519594806239991\\
1.9e-08	-0.498120332544106\\
1.91e-08	-0.470077231983155\\
1.92e-08	-0.435750016848037\\
1.93e-08	-0.395485953239469\\
1.94e-08	-0.349691591834053\\
1.95e-08	-0.298828706287475\\
1.96e-08	-0.243409679857225\\
1.97e-08	-0.183992386340471\\
1.98e-08	-0.121174616475325\\
1.99e-08	-0.0555881054952997\\
2e-08	0.0121077784880657\\
};
%\addlegendentry{Loewner approach}

\addplot [color=green!50!black, dashed, line width = 2pt]
  table[row sep=crcr]{%
0	0\\
1e-10	0.00395774845466086\\
2e-10	0.0154646558036077\\
3e-10	0.0340411663930653\\
4e-10	0.059243362032329\\
5e-10	0.0906205232395287\\
6e-10	0.127694176924523\\
7e-10	0.169949027360121\\
8e-10	0.216830544887966\\
9e-10	0.267746356249557\\
1e-09	0.322069862177487\\
1.1e-09	0.379145200616614\\
1.2e-09	0.438293047859904\\
1.3e-09	0.498816951373187\\
1.4e-09	0.5600099964693\\
1.5e-09	0.621161667257064\\
1.6e-09	0.68156479372504\\
1.7e-09	0.740522494043439\\
1.8e-09	0.797355031014877\\
1.9e-09	0.85140650777367\\
2e-09	0.902051332318893\\
2.1e-09	0.948700384338157\\
2.2e-09	0.990806821601621\\
2.3e-09	1.02787146726833\\
2.4e-09	1.0594477238859\\
2.5e-09	1.08514596473157\\
2.6e-09	1.10463735844136\\
2.7e-09	1.11765708857892\\
2.8e-09	1.12400693586641\\
2.9e-09	1.12355719718196\\
3e-09	1.11624792206494\\
3.1e-09	1.10208945429539\\
3.2e-09	1.0811622730624\\
3.3e-09	1.05361613523795\\
3.4e-09	1.01966852725922\\
3.5e-09	0.979602442023075\\
3.6e-09	0.93376350294346\\
3.7e-09	0.882556463847649\\
3.8e-09	0.826441119625914\\
3.9e-09	0.765927668439004\\
4e-09	0.701571571769625\\
4.1e-09	0.633967963623524\\
4.2e-09	0.563745664692349\\
4.3e-09	0.491560861239433\\
4.4e-09	0.418090511821306\\
4.5e-09	0.344025547678811\\
4.6e-09	0.270063934694904\\
4.7e-09	0.196903666200921\\
4.8e-09	0.125235756605526\\
4.9e-09	0.0557373058137799\\
5e-09	-0.0109352963021982\\
5.1e-09	-0.0741529575175048\\
5.2e-09	-0.133320197166351\\
5.3e-09	-0.187881123297799\\
5.4e-09	-0.237325013385111\\
5.5e-09	-0.281191442858547\\
5.6e-09	-0.319074910248314\\
5.7e-09	-0.350628912753075\\
5.8e-09	-0.375569431539525\\
5.9e-09	-0.39367779197542\\
6e-09	-0.404802870242869\\
6.1e-09	-0.408862624308659\\
6.2e-09	-0.405844933978227\\
6.3e-09	-0.39580774166252\\
6.4e-09	-0.378878492473218\\
6.5e-09	-0.355252879261868\\
6.6e-09	-0.325192905162561\\
6.7e-09	-0.289024283016293\\
6.8e-09	-0.247133197680139\\
6.9e-09	-0.199962463589557\\
7e-09	-0.148007115983909\\
7.1e-09	-0.09180947986334\\
7.2e-09	-0.0319537659628669\\
7.3e-09	0.0309397522451206\\
7.4e-09	0.0962209223231061\\
7.5e-09	0.163216195614374\\
7.6e-09	0.231235344174806\\
7.7e-09	0.299578344763356\\
7.8e-09	0.367542361095263\\
7.9e-09	0.434428754580733\\
8e-09	0.499550053487627\\
8.1e-09	0.562236810882572\\
8.2e-09	0.621844282816549\\
8.3e-09	0.677758860017541\\
8.4e-09	0.729404188816032\\
8.5e-09	0.776246920134617\\
8.6e-09	0.8178020290896\\
8.7e-09	0.853637652043112\\
8.8e-09	0.883379392766069\\
8.9e-09	0.906714054677098\\
9e-09	0.923392761857316\\
9.1e-09	0.933233437648294\\
9.2e-09	0.936122616059656\\
9.3e-09	0.932016567879367\\
9.4e-09	0.920941730227308\\
9.5e-09	0.902994435252753\\
9.6e-09	0.878339940679342\\
9.7e-09	0.847210771877089\\
9.8e-09	0.809904392020184\\
9.9e-09	0.76678022360313\\
1e-08	0.718256051068979\\
1.01e-08	0.664803840487361\\
1.02e-08	0.606945018044847\\
1.03e-08	0.545245254517765\\
1.04e-08	0.480308807833805\\
1.05e-08	0.412772480244404\\
1.06e-08	0.343299250480708\\
1.07e-08	0.272571644513591\\
1.08e-08	0.201284911150095\\
1.09e-08	0.130140070648891\\
1.1e-08	0.0598369058061891\\
1.11e-08	-0.00893303446143682\\
1.12e-08	-0.0754933491356196\\
1.13e-08	-0.139189547637612\\
1.14e-08	-0.199395593327375\\
1.15e-08	-0.255520162583638\\
1.16e-08	-0.307012556929934\\
1.17e-08	-0.353368209138132\\
1.18e-08	-0.39413372829772\\
1.19e-08	-0.428911433445499\\
1.2e-08	-0.457363330460331\\
1.21e-08	-0.479214492490253\\
1.22e-08	-0.49425581013882\\
1.23e-08	-0.502346083934625\\
1.24e-08	-0.503413438179555\\
1.25e-08	-0.497456042051766\\
1.26e-08	-0.484542130761004\\
1.27e-08	-0.464809326547416\\
1.28e-08	-0.438463266310681\\
1.29e-08	-0.405775549584103\\
1.3e-08	-0.367081027359142\\
1.31e-08	-0.322774458851776\\
1.32e-08	-0.273306569617336\\
1.33e-08	-0.219179550401917\\
1.34e-08	-0.160942041706364\\
1.35e-08	-0.0991836541773857\\
1.36e-08	-0.0345290795781074\\
1.37e-08	0.0323681488188561\\
1.38e-08	0.100832184069947\\
1.39e-08	0.17017161640511\\
1.4e-08	0.239686379624276\\
1.41e-08	0.30867474403783\\
1.42e-08	0.376440326078367\\
1.43e-08	0.442299044544504\\
1.44e-08	0.505585953970798\\
1.45e-08	0.565661886845578\\
1.46e-08	0.621919838308487\\
1.47e-08	0.673791029532611\\
1.48e-08	0.720750589206617\\
1.49e-08	0.762322796348144\\
1.5e-08	0.798085832062804\\
1.51e-08	0.827675992769619\\
1.52e-08	0.850791322794592\\
1.53e-08	0.867194630035678\\
1.54e-08	0.876715854566533\\
1.55e-08	0.879253766511729\\
1.56e-08	0.87477697622784\\
1.57e-08	0.863324246696018\\
1.58e-08	0.845004105003824\\
1.59e-08	0.819993756797351\\
1.6e-08	0.788537314549193\\
1.61e-08	0.750943357343979\\
1.62e-08	0.70758184656247\\
1.63e-08	0.658880428280877\\
1.64e-08	0.60532015932985\\
1.65e-08	0.547430699716176\\
1.66e-08	0.485785019442218\\
1.67e-08	0.420993672610085\\
1.68e-08	0.353698696021118\\
1.69e-08	0.28456719323322\\
1.7e-08	0.214284668181355\\
1.71e-08	0.143548174968863\\
1.72e-08	0.0730593522740182\\
1.73e-08	0.00351741196914889\\
1.74e-08	-0.0643878479928425\\
1.75e-08	-0.129982936612177\\
1.76e-08	-0.192617399923726\\
1.77e-08	-0.25167032088214\\
1.78e-08	-0.306556524106359\\
1.79e-08	-0.35673242348825\\
1.8e-08	-0.401701454238444\\
1.81e-08	-0.441019035094644\\
1.82e-08	-0.474297011112076\\
1.83e-08	-0.501207532645635\\
1.84e-08	-0.521486331766614\\
1.85e-08	-0.534935363377569\\
1.86e-08	-0.54142478463653\\
1.87e-08	-0.540894252913212\\
1.88e-08	-0.533353529308831\\
1.89e-08	-0.518882381709697\\
1.9e-08	-0.497629788343616\\
1.91e-08	-0.469812449797201\\
1.92e-08	-0.435712624361872\\
1.93e-08	-0.395675308337359\\
1.94e-08	-0.350104789466482\\
1.95e-08	-0.299460607938457\\
1.96e-08	-0.244252965317323\\
1.97e-08	-0.185037627268248\\
1.98e-08	-0.122410371012252\\
1.99e-08	-0.0570010329888041\\
2e-08	0.01053278379965\\
};
%\addlegendentry{MOESP approach}

\addplot [color=magenta, dashdotted, line width = 2pt]
  table[row sep=crcr]{%
0	0\\
1e-10	0.00417388194320698\\
2e-10	0.0161273080791082\\
3e-10	0.0351944482795824\\
4e-10	0.0608395637661113\\
5e-10	0.0925693546255829\\
6e-10	0.12988843544125\\
7e-10	0.172277982478461\\
8e-10	0.219186920569496\\
9e-10	0.270029972624176\\
1e-09	0.324189526676526\\
1.1e-09	0.381019672833774\\
1.2e-09	0.439851503964374\\
1.3e-09	0.499999167013748\\
1.4e-09	0.560766359983861\\
1.5e-09	0.621453079787381\\
1.6e-09	0.681362484606861\\
1.7e-09	0.739807765624732\\
1.8e-09	0.796118940100976\\
1.9e-09	0.849649487699691\\
2e-09	0.899782758383043\\
2.1e-09	0.945938085046008\\
2.2e-09	0.987576538377139\\
2.3e-09	1.0242062657239\\
2.4e-09	1.0553873602747\\
2.5e-09	1.08073621175863\\
2.6e-09	1.09992929514461\\
2.7e-09	1.11270635948629\\
2.8e-09	1.1188729850757\\
2.9e-09	1.11830248338915\\
3e-09	1.11093712087754\\
3.1e-09	1.09678865440777\\
3.2e-09	1.07593817303622\\
3.3e-09	1.04853524772267\\
3.4e-09	1.01479639750377\\
3.5e-09	0.975002887470885\\
3.6e-09	0.929497880570139\\
3.7e-09	0.878682971695336\\
3.8e-09	0.823014138713285\\
3.9e-09	0.762997150884114\\
4e-09	0.699182480558146\\
4.1e-09	0.632159768991666\\
4.2e-09	0.562551901576987\\
4.3e-09	0.491008751682984\\
4.4e-09	0.41820065561173\\
4.5e-09	0.344811683862022\\
4.6e-09	0.271532775924515\\
4.7e-09	0.199054807195577\\
4.8e-09	0.128061657274225\\
4.9e-09	0.0592233488918148\\
5e-09	-0.00681067398239357\\
5.1e-09	-0.0694180617078671\\
5.2e-09	-0.128009803121873\\
5.3e-09	-0.182036135893613\\
5.4e-09	-0.230992064041584\\
5.5e-09	-0.274422427497804\\
5.6e-09	-0.311926473078523\\
5.7e-09	-0.343161881203098\\
5.8e-09	-0.367848208140794\\
5.9e-09	-0.385769709405235\\
6e-09	-0.396777516099668\\
6.1e-09	-0.400791142481295\\
6.2e-09	-0.397799309695174\\
6.3e-09	-0.387860077460729\\
6.4e-09	-0.371100282408546\\
6.5e-09	-0.347714288692767\\
6.6e-09	-0.31796206337575\\
6.7e-09	-0.282166595828214\\
6.8e-09	-0.240710686942273\\
6.9e-09	-0.194033140251234\\
7e-09	-0.142624393025784\\
7.1e-09	-0.0870216310115722\\
7.2e-09	-0.0278034356322578\\
7.3e-09	0.0344159828466611\\
7.4e-09	0.0989929085611978\\
7.5e-09	0.165260538506512\\
7.6e-09	0.232535632066436\\
7.7e-09	0.300125325164019\\
7.8e-09	0.367334040937509\\
7.9e-09	0.433470427882098\\
8e-09	0.49785425612345\\
8.1e-09	0.559823202907694\\
8.2e-09	0.618739459499672\\
8.3e-09	0.673996093465897\\
8.4e-09	0.725023102763049\\
8.5e-09	0.771293101132432\\
8.6e-09	0.812326577984918\\
8.7e-09	0.847696680212687\\
8.8e-09	0.877033468141043\\
8.9e-09	0.900027603088034\\
9e-09	0.916433429679004\\
9.1e-09	0.926071422110821\\
9.2e-09	0.92882996991598\\
9.3e-09	0.924666485376421\\
9.4e-09	0.913607821515034\\
9.5e-09	0.895749996481437\\
9.6e-09	0.871257227079134\\
9.7e-09	0.84036028108416\\
9.8e-09	0.80335416481192\\
9.9e-09	0.76059516903111\\
1e-08	0.712497302734941\\
1.01e-08	0.659528150396422\\
1.02e-08	0.602204194094957\\
1.03e-08	0.541085647248536\\
1.04e-08	0.476770851565811\\
1.05e-08	0.409890293196676\\
1.06e-08	0.341100297864991\\
1.07e-08	0.271076467974706\\
1.08e-08	0.20050692725893\\
1.09e-08	0.130085440464603\\
1.1e-08	0.0605044768141402\\
1.11e-08	-0.0075517134526431\\
1.12e-08	-0.073413940283617\\
1.13e-08	-0.136434764415416\\
1.14e-08	-0.195994970524176\\
1.15e-08	-0.251509758252137\\
1.16e-08	-0.302434589255139\\
1.17e-08	-0.34827063185279\\
1.18e-08	-0.388569748883659\\
1.19e-08	-0.422938978931828\\
1.2e-08	-0.451044466153137\\
1.21e-08	-0.47261479943876\\
1.22e-08	-0.487443727555321\\
1.23e-08	-0.495392223135758\\
1.24e-08	-0.496389874901082\\
1.25e-08	-0.490435594205169\\
1.26e-08	-0.477597628845752\\
1.27e-08	-0.4580128840062\\
1.28e-08	-0.431885557115538\\
1.29e-08	-0.399485100269193\\
1.3e-08	-0.361143530571645\\
1.31e-08	-0.317252115277459\\
1.32e-08	-0.268257464853876\\
1.33e-08	-0.214657073003966\\
1.34e-08	-0.156994348215035\\
1.35e-08	-0.0958531864774159\\
1.36e-08	-0.0318521394032352\\
1.37e-08	0.0343617639827505\\
1.38e-08	0.102119480047777\\
1.39e-08	0.170736633375169\\
1.4e-08	0.23952035283362\\
1.41e-08	0.307776192586247\\
1.42e-08	0.374815068885369\\
1.43e-08	0.439960143341279\\
1.44e-08	0.502553583888162\\
1.45e-08	0.561963135892342\\
1.46e-08	0.617588437745107\\
1.47e-08	0.668867017835416\\
1.48e-08	0.715279912981381\\
1.49e-08	0.75635685218174\\
1.5e-08	0.79168095389172\\
1.51e-08	0.820892889888473\\
1.52e-08	0.843694474120924\\
1.53e-08	0.859851640684315\\
1.54e-08	0.869196781163401\\
1.55e-08	0.871630417989258\\
1.56e-08	0.867122197089078\\
1.57e-08	0.855711189909683\\
1.58e-08	0.837505501796105\\
1.59e-08	0.812681190637228\\
1.6e-08	0.781480506582127\\
1.61e-08	0.744209470414393\\
1.62e-08	0.701234814779679\\
1.63e-08	0.652980318827892\\
1.64e-08	0.599922572892256\\
1.65e-08	0.542586215522425\\
1.66e-08	0.481538690460861\\
1.67e-08	0.41738457594833\\
1.68e-08	0.350759543017512\\
1.69e-08	0.282324003140764\\
1.7e-08	0.212756508701997\\
1.71e-08	0.14274697223232\\
1.72e-08	0.0729897721599896\\
1.73e-08	0.00417681395913762\\
1.74e-08	-0.0630093839726121\\
1.75e-08	-0.127902510624559\\
1.76e-08	-0.189859120725639\\
1.77e-08	-0.248265064611918\\
1.78e-08	-0.302541625364241\\
1.79e-08	-0.352151301896315\\
1.8e-08	-0.396603180210981\\
1.81e-08	-0.43545783915733\\
1.82e-08	-0.46833174167242\\
1.83e-08	-0.494901067632192\\
1.84e-08	-0.514904950015427\\
1.85e-08	-0.528148082046482\\
1.86e-08	-0.534502669267497\\
1.87e-08	-0.533909707035992\\
1.88e-08	-0.526379570683908\\
1.89e-08	-0.511991912441776\\
1.9e-08	-0.490894866158259\\
1.91e-08	-0.463303567761606\\
1.92e-08	-0.429498006246401\\
1.93e-08	-0.389820226658154\\
1.94e-08	-0.344670913022908\\
1.95e-08	-0.294505385364402\\
1.96e-08	-0.239829050805561\\
1.97e-08	-0.181192354205691\\
1.98e-08	-0.119185278785215\\
1.99e-08	-0.0544314516861734\\
2e-08	0.0124180866359847\\
};
%\addlegendentry{CVA approach}

\end{axis}

\begin{axis}[%
width=0.411\fwidth,
height=\fheight,
at={(0.54\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=2e-08,
ymode=log,
ymin=1e-06,
ymax=0.01,
yminorticks=true,
axis background/.style={fill=white},
xlabel = {Time (s)},
ylabel = {$\|y - \hat{y} \|$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width = 2pt]
  table[row sep=crcr]{%
0	0\\
1e-10	9.46999956395328e-05\\
2e-10	0.000247154990019821\\
3e-10	0.000364888453066557\\
4e-10	0.000421338254111711\\
5e-10	0.00041688991556825\\
6e-10	0.000362103380820489\\
7e-10	0.000270296610524134\\
8e-10	0.000154353830969012\\
9e-10	2.54843885864053e-05\\
1e-09	0.000107118432691788\\
1.1e-09	0.000236218475143823\\
1.2e-09	0.000356318327229377\\
1.3e-09	0.000463396131515581\\
1.4e-09	0.000554649748889635\\
1.5e-09	0.000628269424393646\\
1.6e-09	0.000683244975115849\\
1.7e-09	0.00071920650858226\\
1.8e-09	0.000736294786775948\\
1.9e-09	0.000735056500929421\\
2e-09	0.000716359834985525\\
2.1e-09	0.000681326214272082\\
2.2e-09	0.000631274780464874\\
2.3e-09	0.000567676770544923\\
2.4e-09	0.000492117548788418\\
2.5e-09	0.000406264527567091\\
2.6e-09	0.000311839615214637\\
2.7e-09	0.000210595154780835\\
2.8e-09	0.000104292577565168\\
2.9e-09	5.31679962256781e-06\\
3e-09	0.000116509243978546\\
3.1e-09	0.000227604629203126\\
3.2e-09	0.000336981201773501\\
3.3e-09	0.000443089209122283\\
3.4e-09	0.000544463453840294\\
3.5e-09	0.000639734798189573\\
3.6e-09	0.000727640615021619\\
3.7e-09	0.000807034162157327\\
3.8e-09	0.000876892845336541\\
3.9e-09	0.000936325328903864\\
4e-09	0.000984577451754287\\
4.1e-09	0.0010210369082988\\
4.2e-09	0.00104523665906642\\
4.3e-09	0.00105685704290759\\
4.4e-09	0.00105572657153591\\
4.5e-09	0.00104182139752501\\
4.6e-09	0.00101526345788028\\
4.7e-09	0.000976317307144675\\
4.8e-09	0.000925385666050271\\
4.9e-09	0.000863003723951213\\
5e-09	0.000789832245312663\\
5.1e-09	0.00070664954233976\\
5.2e-09	0.000614342387126598\\
5.3e-09	0.000513895947376913\\
5.4e-09	0.000406382839660463\\
5.5e-09	0.000292951403208563\\
5.6e-09	0.000174813305271693\\
5.7e-09	5.32305960112001e-05\\
5.8e-09	7.04976633069676e-05\\
5.9e-09	0.000195049070537245\\
6e-09	0.000319091719719444\\
6.1e-09	0.0004412980714536\\
6.2e-09	0.000560358722498322\\
6.3e-09	0.000674995941186751\\
6.4e-09	0.000783976837387013\\
6.5e-09	0.000886126039115864\\
6.6e-09	0.000980337752623184\\
6.7e-09	0.00106558708870119\\
6.8e-09	0.00114094054509895\\
6.9e-09	0.00120556554314633\\
7e-09	0.00125873892597364\\
7.1e-09	0.00129985433588768\\
7.2e-09	0.00132842839951515\\
7.3e-09	0.00134410566107513\\
7.4e-09	0.00134666221650599\\
7.5e-09	0.00133600801400041\\
7.6e-09	0.00131218779971831\\
7.7e-09	0.00127538070084277\\
7.8e-09	0.00122589845165533\\
7.9e-09	0.00116418228175708\\
8e-09	0.0010907984988241\\
8.1e-09	0.00100643281122148\\
8.2e-09	0.000911883448346251\\
8.3e-09	0.00080805314844723\\
8.4e-09	0.000695940094945557\\
8.5e-09	0.000576627892670434\\
8.6e-09	0.00045127468501438\\
8.7e-09	0.00032110152147069\\
8.8e-09	0.00018738009246777\\
8.9e-09	5.1419954703591e-05\\
9e-09	8.54446248165219e-05\\
9.1e-09	0.000221868074057663\\
9.2e-09	0.000356507036102127\\
9.3e-09	0.000488033868638826\\
9.4e-09	0.000615149987524988\\
9.5e-09	0.000736598920685561\\
9.6e-09	0.000851178941633668\\
9.7e-09	0.000957755156028028\\
9.8e-09	0.00105527092028312\\
9.9e-09	0.00114275847783096\\
1e-08	0.0012193487065999\\
1.01e-08	0.00128427988006852\\
1.02e-08	0.00133690535422515\\
1.03e-08	0.00137670010343283\\
1.04e-08	0.0014032660397808\\
1.05e-08	0.0014163360626433\\
1.06e-08	0.00141577679789323\\
1.07e-08	0.00140158999928924\\
1.08e-08	0.00137391259798181\\
1.09e-08	0.00133301539956582\\
1.1e-08	0.00127930044164828\\
1.11e-08	0.00121329703829784\\
1.12e-08	0.00113565655085922\\
1.13e-08	0.00104714593736341\\
1.14e-08	0.000948640144969815\\
1.15e-08	0.000841113421441553\\
1.16e-08	0.000725629632471414\\
1.17e-08	0.000603331681599817\\
1.18e-08	0.000475430138460686\\
1.19e-08	0.000343191188985292\\
1.2e-08	0.000207924027975703\\
1.21e-08	7.09678200574992e-05\\
1.22e-08	6.63216406958655e-05\\
1.23e-08	0.000202585439136982\\
1.24e-08	0.000336475080416898\\
1.25e-08	0.000466665929007126\\
1.26e-08	0.000591870411074003\\
1.27e-08	0.000710850848242461\\
1.28e-08	0.000822431794477496\\
1.29e-08	0.000925511752785213\\
1.3e-08	0.00101907415458941\\
1.31e-08	0.00110219749210422\\
1.32e-08	0.00117406450233609\\
1.33e-08	0.00123397031096564\\
1.34e-08	0.00128132945468659\\
1.35e-08	0.00131568171175843\\
1.36e-08	0.00133669668251182\\
1.37e-08	0.00134417707396624\\
1.38e-08	0.00133806065571364\\
1.39e-08	0.00131842086746992\\
1.4e-08	0.00128546607218699\\
1.41e-08	0.00123953746214489\\
1.42e-08	0.00118110563889257\\
1.43e-08	0.00111076590117343\\
1.44e-08	0.00102923228789753\\
1.45e-08	0.000937330435592965\\
1.46e-08	0.000835989321703701\\
1.47e-08	0.000726231976178937\\
1.48e-08	0.000609165254111144\\
1.49e-08	0.000485968771605449\\
1.5e-08	0.000357883115346569\\
1.51e-08	0.000226197443675802\\
1.52e-08	9.22366030170485e-05\\
1.53e-08	4.26521116734246e-05\\
1.54e-08	0.000177112420152392\\
1.55e-08	0.000309792609356707\\
1.56e-08	0.00043935903971426\\
1.57e-08	0.000564509470361241\\
1.58e-08	0.000683986070177278\\
1.59e-08	0.000796587984644992\\
1.6e-08	0.000901183332997046\\
1.61e-08	0.000996720515827554\\
1.62e-08	0.00108223872018132\\
1.63e-08	0.00115687751721305\\
1.64e-08	0.00121988545650087\\
1.65e-08	0.00127062757120722\\
1.66e-08	0.00130859171911002\\
1.67e-08	0.00133339369614222\\
1.68e-08	0.00134478107139369\\
1.69e-08	0.00134263570526755\\
1.7e-08	0.00132697492565284\\
1.71e-08	0.00129795135035848\\
1.72e-08	0.00125585135764021\\
1.73e-08	0.00120109222007391\\
1.74e-08	0.00113421793045983\\
1.75e-08	0.00105589376146098\\
1.76e-08	0.000966899613357886\\
1.77e-08	0.000868122216394651\\
1.78e-08	0.000760546265640982\\
1.79e-08	0.000645244576962134\\
1.8e-08	0.000523367362462168\\
1.81e-08	0.000396130732578104\\
1.82e-08	0.000264804539694519\\
1.83e-08	0.000130699684786517\\
1.84e-08	4.8449861049793e-06\\
1.85e-08	0.000140476064612205\\
1.86e-08	0.000274839108279967\\
1.87e-08	0.000406592179116982\\
1.88e-08	0.000534419257185226\\
1.89e-08	0.000657043395210777\\
1.9e-08	0.000773239482737942\\
1.91e-08	0.000881846492324034\\
1.92e-08	0.00098177908538094\\
1.93e-08	0.00107203846171949\\
1.94e-08	0.00115172234436789\\
1.95e-08	0.0012200339998974\\
1.96e-08	0.00127629020414582\\
1.97e-08	0.00131992807370554\\
1.98e-08	0.00135051069494689\\
1.99e-08	0.00136773149432207\\
2e-08	0.00137141730626801\\
};
%\addlegendentry{Loewner approach}

\addplot [color=green!50!black, dashed, line width = 2pt]
  table[row sep=crcr]{%
0	0\\
1e-10	3.2926262024253e-05\\
2e-10	0.000111445573724025\\
3e-10	0.000200646740167267\\
4e-10	0.000278729750408831\\
5e-10	0.000335140723625588\\
6e-10	0.000366286693994411\\
7e-10	0.000372357085851288\\
8e-10	0.000355398231570297\\
9e-10	0.00031825833930571\\
1e-09	0.000264048481604551\\
1.1e-09	0.000195884514543221\\
1.2e-09	0.00011677264276061\\
1.3e-09	2.956402432297e-05\\
1.4e-09	6.30600033054707e-05\\
1.5e-09	0.000158590833846506\\
1.6e-09	0.00025469218638785\\
1.7e-09	0.000349199849619675\\
1.8e-09	0.000440122641561236\\
1.9e-09	0.00052564459985549\\
2e-09	0.000604128021407746\\
2.1e-09	0.000674116873269126\\
2.2e-09	0.000734340125015165\\
2.3e-09	0.000783714624373655\\
2.4e-09	0.000821347216281021\\
2.5e-09	0.000846535877255583\\
2.6e-09	0.000858769697517969\\
2.7e-09	0.000857727593485569\\
2.8e-09	0.000843275674305755\\
2.9e-09	0.000815463220281476\\
3e-09	0.000774517259718888\\
3.1e-09	0.000720835755509963\\
3.2e-09	0.000654979434473013\\
3.3e-09	0.000577662311519678\\
3.4e-09	0.000489740978144138\\
3.5e-09	0.000392202740136849\\
3.6e-09	0.000286152703374287\\
3.7e-09	0.000172799919043509\\
3.8e-09	5.34427105365332e-05\\
3.9e-09	7.05466861662396e-05\\
4e-09	0.000197738028899885\\
4.1e-09	0.000326659376289506\\
4.2e-09	0.000455813644273162\\
4.3e-09	0.00058369525777785\\
4.4e-09	0.000708806741629098\\
4.5e-09	0.000829675094577653\\
4.6e-09	0.000944867792026405\\
4.7e-09	0.00105300826609508\\
4.8e-09	0.00115279071641869\\
4.9e-09	0.00124299411121561\\
5e-09	0.00132249524586661\\
5.1e-09	0.00139028073515468\\
5.2e-09	0.00144545782562833\\
5.3e-09	0.00148726392591716\\
5.4e-09	0.00151507476529886\\
5.5e-09	0.00152841110418739\\
5.6e-09	0.00152694393433939\\
5.7e-09	0.00151049812140885\\
5.8e-09	0.00147905445770796\\
5.9e-09	0.0014327501086937\\
6e-09	0.00137187745249817\\
6.1e-09	0.00129688132757599\\
6.2e-09	0.00120835471933306\\
6.3e-09	0.00110703293188658\\
6.4e-09	0.000993786306104305\\
6.5e-09	0.000869611559398575\\
6.6e-09	0.000735621836322253\\
6.7e-09	0.000593035571759437\\
6.8e-09	0.000443164280198138\\
6.9e-09	0.000287399395157151\\
7e-09	0.000127198292192821\\
7.1e-09	3.59303630676627e-05\\
7.2e-09	0.000200441793780856\\
7.3e-09	0.000364770664420803\\
7.4e-09	0.000527346850130575\\
7.5e-09	0.000686611263980702\\
7.6e-09	0.000841031582751589\\
7.7e-09	0.000989117712930088\\
7.8e-09	0.00112943684132327\\
7.9e-09	0.00126062791889447\\
8e-09	0.00138141543219772\\
8.1e-09	0.00149062232393582\\
8.2e-09	0.00158718193276652\\
8.3e-09	0.00167014883233352\\
8.4e-09	0.00173870846052537\\
8.5e-09	0.00179218544219195\\
8.6e-09	0.00183005052153362\\
8.7e-09	0.00185192603441997\\
8.8e-09	0.00185758986548101\\
8.9e-09	0.00184697784998999\\
9e-09	0.00182018459617472\\
9.1e-09	0.00177746271936596\\
9.2e-09	0.00171922049532447\\
9.3e-09	0.00164601795590247\\
9.4e-09	0.00155856146580813\\
9.5e-09	0.00145769683440056\\
9.6e-09	0.00134440103117683\\
9.7e-09	0.00121977258750772\\
9.8e-09	0.00108502078040695\\
9.9e-09	0.000941453706228446\\
1e-08	0.000790465363381565\\
1.01e-08	0.000633521872993259\\
1.02e-08	0.000472146975151633\\
1.03e-08	0.000307906945546277\\
1.04e-08	0.000142395083183589\\
1.05e-08	2.27840758783016e-05\\
1.06e-08	0.000186030661057157\\
1.07e-08	0.00034576532717806\\
1.08e-08	0.000500444913331122\\
1.09e-08	0.000648577744196632\\
1.1e-08	0.000788738420944082\\
1.11e-08	0.000919581953891037\\
1.12e-08	0.00103985709568877\\
1.13e-08	0.00114841874177751\\
1.14e-08	0.00124423927416861\\
1.15e-08	0.00132641873516637\\
1.16e-08	0.00139419372932226\\
1.17e-08	0.00144694496462638\\
1.18e-08	0.00148420335752397\\
1.19e-08	0.00150565464069075\\
1.2e-08	0.00151114242747585\\
1.21e-08	0.00150066970230966\\
1.22e-08	0.00147439872212329\\
1.23e-08	0.00143264932969356\\
1.24e-08	0.00137589569568408\\
1.25e-08	0.00130476152186598\\
1.26e-08	0.00122001375336833\\
1.27e-08	0.00112255486270413\\
1.28e-08	0.0010134137825959\\
1.29e-08	0.000893735578108013\\
1.3e-08	0.000764769961202449\\
1.31e-08	0.000627858762417777\\
1.32e-08	0.000484422484736402\\
1.33e-08	0.000335946073937887\\
1.34e-08	0.000183964047537205\\
1.35e-08	3.00451307996968e-05\\
1.36e-08	0.0001242234467125\\
1.37e-08	0.000277251837243829\\
1.38e-08	0.000427463484945934\\
1.39e-08	0.000573310901078372\\
1.4e-08	0.00071329114675972\\
1.41e-08	0.000845960868644025\\
1.42e-08	0.00096995073736944\\
1.43e-08	0.0010839791445722\\
1.44e-08	0.00118686502168075\\
1.45e-08	0.00127753965248689\\
1.46e-08	0.00135505736152319\\
1.47e-08	0.00141860497151025\\
1.48e-08	0.00146750993546041\\
1.49e-08	0.00150124706221932\\
1.5e-08	0.00151944376834501\\
1.51e-08	0.00152188380386031\\
1.52e-08	0.00150850941474989\\
1.53e-08	0.00147942192063066\\
1.54e-08	0.00143488070188436\\
1.55e-08	0.00137530060642022\\
1.56e-08	0.00130124780204532\\
1.57e-08	0.00121343411591168\\
1.58e-08	0.0011127099176701\\
1.59e-08	0.0010000556174723\\
1.6e-08	0.000876571863817621\\
1.61e-08	0.000743468539244008\\
1.62e-08	0.000602052663836838\\
1.63e-08	0.000453715327487836\\
1.64e-08	0.000299917781471759\\
1.65e-08	0.000142176828395235\\
1.66e-08	1.795034348262e-05\\
1.67e-08	0.000178881730007185\\
1.68e-08	0.000339026329341852\\
1.69e-08	0.000496800050549862\\
1.7e-08	0.000650641553567144\\
1.71e-08	0.000799027862274981\\
1.72e-08	0.000940489594610669\\
1.73e-08	0.00107362565754705\\
1.74e-08	0.0011971172600611\\
1.75e-08	0.00130974110406215\\
1.76e-08	0.00141038162144755\\
1.77e-08	0.0014980421349966\\
1.78e-08	0.00157185483155942\\
1.79e-08	0.00163108944786877\\
1.8e-08	0.00167516058216721\\
1.81e-08	0.00170363355856784\\
1.82e-08	0.00171622878554789\\
1.83e-08	0.00171282456498267\\
1.84e-08	0.0016934583236542\\
1.85e-08	0.0016583262549027\\
1.86e-08	0.0016077813739912\\
1.87e-08	0.00154233000658133\\
1.88e-08	0.00146262674540265\\
1.89e-08	0.00136946792550419\\
1.9e-08	0.00126378368322766\\
1.91e-08	0.00114662867827814\\
1.92e-08	0.00101917157154618\\
1.93e-08	0.000882683363829573\\
1.94e-08	0.000738524711939081\\
1.95e-08	0.000588132348916248\\
1.96e-08	0.000433004744048476\\
1.97e-08	0.000274687145928459\\
1.98e-08	0.000114756158019508\\
1.99e-08	4.51959991823389e-05\\
2e-08	0.000203577382147699\\
};
%\addlegendentry{MOESP approach}

\addplot [color=magenta, dashdotted, line width = 2pt]
  table[row sep=crcr]{%
0	0\\
1e-10	0.000249059750570373\\
2e-10	0.000774097849224541\\
3e-10	0.00135392862668436\\
4e-10	0.00187493148419111\\
5e-10	0.00228397210967982\\
6e-10	0.00256054521072197\\
7e-10	0.00270131220419134\\
8e-10	0.00271177391310029\\
9e-10	0.00260187471392465\\
1e-09	0.00238371298064305\\
1.1e-09	0.00207035673170336\\
1.2e-09	0.00167522874723058\\
1.3e-09	0.00121177966488406\\
1.4e-09	0.000693303511255738\\
1.5e-09	0.000132821696470664\\
1.6e-09	0.00045700130456694\\
1.7e-09	0.00106392826832602\\
1.8e-09	0.00167621355546232\\
1.9e-09	0.0022826646738342\\
2e-09	0.00287270195725819\\
2.1e-09	0.00343641616541845\\
2.2e-09	0.0039646233494971\\
2.3e-09	0.00444891616880305\\
2.4e-09	0.00488171082747524\\
2.5e-09	0.00525628885019414\\
2.6e-09	0.00556683299426664\\
2.7e-09	0.00580845668612073\\
2.8e-09	0.00597722646501597\\
2.9e-09	0.00607017701309553\\
3e-09	0.0060853184471148\\
3.1e-09	0.00602163564312552\\
3.2e-09	0.00587907946065158\\
3.3e-09	0.00565854982679914\\
3.4e-09	0.00536187073359473\\
3.5e-09	0.00499175729232704\\
3.6e-09	0.00455177507669491\\
3.7e-09	0.00404629207135598\\
3.8e-09	0.00348042362316558\\
3.9e-09	0.00285997086872358\\
4e-09	0.00219135318257957\\
4.1e-09	0.00148153525556893\\
4.2e-09	0.000737949471088739\\
4.3e-09	3.15857013279408e-05\\
4.4e-09	0.000818950532052609\\
4.5e-09	0.00161581127778915\\
4.6e-09	0.00241370902163746\\
4.7e-09	0.0032041492607513\\
4.8e-09	0.00397869138511747\\
4.9e-09	0.00472903718925057\\
5e-09	0.00544711756567119\\
5.1e-09	0.00612517654479232\\
5.2e-09	0.00675585187010633\\
5.3e-09	0.0073322513301031\\
5.4e-09	0.00784802410882579\\
5.5e-09	0.0082974264649302\\
5.6e-09	0.00867538110413096\\
5.7e-09	0.00897752967138538\\
5.8e-09	0.00920027785643934\\
5.9e-09	0.00934083267887847\\
6e-09	0.009397231595699\\
6.1e-09	0.00936836315493939\\
6.2e-09	0.00925397900238578\\
6.3e-09	0.00905469713367818\\
6.4e-09	0.0087719963707763\\
6.5e-09	0.00840820212849946\\
6.6e-09	0.00796646362313302\\
6.7e-09	0.00745072275983877\\
6.8e-09	0.00686567501806382\\
6.9e-09	0.00621672273348012\\
7e-09	0.00550992125031741\\
7.1e-09	0.00475191848870009\\
7.2e-09	0.00394988853682823\\
7.3e-09	0.0031114599371197\\
7.4e-09	0.00224463938796111\\
7.5e-09	0.00135773162815667\\
7.6e-09	0.000459256308877998\\
7.7e-09	0.000442137312267887\\
7.8e-09	0.00133775699907696\\
7.9e-09	0.00221895461752863\\
8e-09	0.00307721279637541\\
8.1e-09	0.00390423029881426\\
8.2e-09	0.00469200524964408\\
8.3e-09	0.00543291538397772\\
8.4e-09	0.00611979451350841\\
8.5e-09	0.00674600444437712\\
8.6e-09	0.0073055016262159\\
8.7e-09	0.00779289786484494\\
8.8e-09	0.00820351449050727\\
8.9e-09	0.00853342943905411\\
9e-09	0.00877951677448741\\
9.1e-09	0.00893947825683872\\
9.2e-09	0.00901186663900111\\
9.3e-09	0.00899610045884891\\
9.4e-09	0.00889247017808237\\
9.5e-09	0.00870213560571609\\
9.6e-09	0.00842711463138435\\
9.7e-09	0.00807026338043693\\
9.8e-09	0.00763524798867032\\
9.9e-09	0.00712650827824801\\
1e-08	0.00654921369741945\\
1.01e-08	0.00590921196393257\\
1.02e-08	0.00521297092504236\\
1.03e-08	0.00446751421477454\\
1.04e-08	0.00368035135117761\\
1.05e-08	0.00285940297184928\\
1.06e-08	0.00201292195466002\\
1.07e-08	0.00114941121170681\\
1.08e-08	0.000277538977834335\\
1.09e-08	0.000593947559908548\\
1.1e-08	0.00145630942889517\\
1.11e-08	0.00230090296268475\\
1.12e-08	0.00311926594769138\\
1.13e-08	0.00390320196397295\\
1.14e-08	0.00464486207736781\\
1.15e-08	0.0053368230666675\\
1.16e-08	0.00597216140411788\\
1.17e-08	0.00654452224996777\\
1.18e-08	0.00704818277158475\\
1.19e-08	0.00747810915436176\\
1.2e-08	0.00783000673466927\\
1.21e-08	0.00810036275380288\\
1.22e-08	0.00828648130562237\\
1.23e-08	0.00838651012856029\\
1.24e-08	0.00839945897415711\\
1.25e-08	0.00832520936846376\\
1.26e-08	0.0081645156686202\\
1.27e-08	0.00791899740392027\\
1.28e-08	0.00759112297773834\\
1.29e-08	0.00718418489301786\\
1.3e-08	0.00670226674869884\\
1.31e-08	0.00615020233673447\\
1.32e-08	0.00553352724819689\\
1.33e-08	0.00485842347188811\\
1.34e-08	0.00413165753886552\\
1.35e-08	0.0033605128307695\\
1.36e-08	0.00255271672815969\\
1.37e-08	0.00171636332665062\\
1.38e-08	0.000859832492884238\\
1.39e-08	8.29393101975384e-06\\
1.4e-08	0.000879317937416274\\
1.41e-08	0.00174451232022726\\
1.42e-08	0.0025952079303671\\
1.43e-08	0.00342288034779714\\
1.44e-08	0.00421923510431732\\
1.45e-08	0.00497629060572358\\
1.46e-08	0.00568645792490308\\
1.47e-08	0.00634261666870539\\
1.48e-08	0.00693818616069664\\
1.49e-08	0.0074671912286236\\
1.5e-08	0.00792432193942894\\
1.51e-08	0.00830498668500612\\
1.52e-08	0.00860535808841811\\
1.53e-08	0.00882241127199379\\
1.54e-08	0.00895395410501643\\
1.55e-08	0.00899864912889148\\
1.56e-08	0.00895602694080799\\
1.57e-08	0.00882649090224685\\
1.58e-08	0.00861131312538932\\
1.59e-08	0.00831262177759495\\
1.6e-08	0.00793337983088316\\
1.61e-08	0.00747735546883077\\
1.62e-08	0.00694908444662812\\
1.63e-08	0.00635382478047353\\
1.64e-08	0.00569750421906501\\
1.65e-08	0.00498666102214607\\
1.66e-08	0.00422837863787523\\
1.67e-08	0.00343021493174755\\
1.68e-08	0.0026001266742634\\
1.69e-08	0.00174639004190563\\
1.7e-08	0.000877517925790411\\
1.71e-08	2.17487426795726e-06\\
1.72e-08	0.000870909480582091\\
1.73e-08	0.00173302764753578\\
1.74e-08	0.00257558128029148\\
1.75e-08	0.00339016709168033\\
1.76e-08	0.00416866081953446\\
1.77e-08	0.00490329840521861\\
1.78e-08	0.00558675357367766\\
1.79e-08	0.00621221103980324\\
1.8e-08	0.00677343460963004\\
1.81e-08	0.00726482949588209\\
1.82e-08	0.0076814982252042\\
1.83e-08	0.00801928957842496\\
1.84e-08	0.00827484007484081\\
1.85e-08	0.00844560758598911\\
1.86e-08	0.00852989674302373\\
1.87e-08	0.00852687588380197\\
1.88e-08	0.00843658537032488\\
1.89e-08	0.00825993719342555\\
1.9e-08	0.00799870586858503\\
1.91e-08	0.00765551071387299\\
1.92e-08	0.00723378968701693\\
1.93e-08	0.00673776504303386\\
1.94e-08	0.00617240115551326\\
1.95e-08	0.0055433549229707\\
1.96e-08	0.00485691925580972\\
1.97e-08	0.00411996020848579\\
1.98e-08	0.00333984838505656\\
1.99e-08	0.00252438530344842\\
2e-08	0.00168172545418699\\
};
%\addlegendentry{CVA approach}

\end{axis}
\end{tikzpicture}%


==> Figures/H2_RLCSer.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=4,
xmax=11,
ymode=log,
ymin=0.000815769431915733,
ymax=1.50276014213195,
yminorticks=true,
xlabel = {order $n$},
ylabel = {$\|\bH - \widehat{\bH}\|_{\cH_2}$},
axis background/.style={fill=white},
legend style={font=\tiny,at={(0.9,0.97)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width = 2pt]
  table[row sep=crcr]{%
4	1.50276014213195\\
5	0.284977347926801\\
6	0.0442213916706224\\
7	0.041307229036043\\
8	0.0396219646112829\\
9	0.00370183534191791\\
};
%\addlegendentry{Loewner approach}

\addplot [color=green!50!black, dashed, line width = 2pt]
  table[row sep=crcr]{%
4	0.222335896219975\\
5	0.366660379757141\\
6	0.0359177229242282\\
7	0.0201314433891319\\
8	0.0154646656886231\\
9	0.00466871042797187\\
10	0.000846093370687734\\
11	0.000913507629469522\\
};
%\addlegendentry{MOESP approach}

\addplot [color=magenta, dashdotted, line width = 2pt]
  table[row sep=crcr]{%
4	0.172542656449038\\
5	0.361362315576819\\
6	0.222276508037515\\
7	0.0322179384348256\\
8	0.0216985450581676\\
9	0.00865077684768153\\
10	0.00398285370260077\\
11	0.000815769431915733\\
};
%\addlegendentry{CVA approach}

\end{axis}
\end{tikzpicture}%


==> Figures/H2_Spiral.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=4,
xmax=9,
ymode=log,
ymin=0.0001,
ymax=0.1,
yminorticks=true,
xlabel = {order $n$},
ylabel = {$\|\bH - \widehat{\bH} \|_{\cH_2}$},
axis background/.style={fill=white},
legend style={font=\tiny,at={(0.9,0.97)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width = 2pt]
  table[row sep=crcr]{%
4	0.01303657221013\\
5	0.00641263227558184\\
6	0.00117847968675701\\
};
%\addlegendentry{Loewner approach}

\addplot [color=green!50!black, dashed, line width = 2pt]
  table[row sep=crcr]{%
4	0.010062893575427\\
5	0.00286816580553397\\
6	0.0014453540018915\\
7	0.000496657348392036\\
};
%\addlegendentry{MOESP approach}

\addplot [color=magenta, dashdotted, line width = 2pt]
  table[row sep=crcr]{%
4	0.0543570785185597\\
5	0.0178523638338205\\
6	0.00183853848952456\\
7	0.00537750727916182\\
8	0.00177521178455739\\
9	0.00030831579730021\\
};
%\addlegendentry{CVA approach}

\end{axis}
\end{tikzpicture}%


==> Figures/Hinf_RLCSer.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=4,
xmax=11,
ymode=log,
ymin=0.0001,
ymax=0.156595685161994,
yminorticks=true,
xlabel = {order $n$},
ylabel = {$\|\bH- \widehat{\bH} \|_{\cH_{\infty}}$},
axis background/.style={fill=white},
legend style={font=\tiny,at={(0.9,0.97)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue,line width = 2pt]
  table[row sep=crcr]{%
4	0.156595685161994\\
5	0.0316468084766931\\
6	0.00422791826268783\\
7	0.00419274681526754\\
8	0.00356045784528796\\
9	0.000427178402849937\\
};
%\addlegendentry{Loewner approach}

\addplot [color=green!50!black, dashed,line width = 2pt]
  table[row sep=crcr]{%
4	0.0424028213699904\\
5	0.0364368355412421\\
6	0.00594703719131593\\
7	0.00472691906351454\\
8	0.0103671062402668\\
9	0.00388703882279597\\
10	0.00107246246693649\\
11	0.000223674763861315\\
};
%\addlegendentry{MOESP approach}

\addplot [color=magenta, dashdotted,line width = 2pt]
  table[row sep=crcr]{%
4	0.0414864834739959\\
5	0.0502073282198015\\
6	0.0289020345655757\\
7	0.00977540654301379\\
8	0.0158716736370934\\
9	0.00306839338364284\\
10	0.00304430398573508\\
11	0.00150932894280231\\
};
%\addlegendentry{CVA approach}

\end{axis}
\end{tikzpicture}%

==> Figures/Hinf_Spiral.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=4,
xmax=9,
ymode=log,
ymin=9.60075739265643e-06,
ymax=0.01,
yminorticks=true,
xlabel = {order $n$},
ylabel = {$\|\bH - \widehat{\bH} \|_{\cH_{\infty}}$},
axis background/.style={fill=white},
legend style={font=\tiny,at={(0.9,0.97)},legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, line width = 2pt]
  table[row sep=crcr]{%
4	0.000685546299046568\\
5	0.000289284207420285\\
6	3.7891782026028e-05\\
};
%\addlegendentry{Loewner approach}

\addplot [color=green!50!black, dashed, line width = 2pt]
  table[row sep=crcr]{%
4	0.000382697812200604\\
5	0.000160692148773785\\
6	7.08234301273784e-05\\
7	1.42048801165439e-05\\
};
%\addlegendentry{MOESP approach}

\addplot [color=magenta, dashdotted, line width = 2pt]
  table[row sep=crcr]{%
4	0.0039369887320043\\
5	0.000950990762054891\\
6	0.000118006953077972\\
7	0.000200383290179501\\
8	6.12398207376682e-05\\
9	9.60075739265643e-06\\
};
%\addlegendentry{CVA approach}

\end{axis}
\end{tikzpicture}%

